Kuratowski Monoids on Posets

Ciraulo recently showed that Kuratowski's closure-complement problem for arbitrary powersets of topological spaces extends constructively to the interior-pseudocomplement problem for arbitrary posets, using the closure-interior problem for posets (CIP) as a natural starting point. After a brief overview of CIP, we resolve two diagram-completeness problems left open by Ciraulo. Finally, we study operator semigroups arising from a little-known 1941 theorem of Chittenden, which generalizes CIP.

==> (inline-0) <==
\begin{tabular}{rclcrcl}
\mth{$ww'$}&\mth{$=$}&
\multicolumn{5}{l}{$\left\{
\begin{tabular}{lcl}
\mth{$s^p$,}&&\nit{if} \mth{$|w|_t+|w'|_t=0$}\quad\nit{(no $t$ at all),}\\[2pt]
\mth{$t^q$,}&&\nit{if} \mth{$|w|_s+|w'|_s=0$}\quad\!\nit{(no $s$ at all),}\\[2pt]
\nit{(mixed)}&\multicolumn{2}{l}{$\left\{
\begin{tabular}{lcl}
\mth{$t^ust$,}&&\nit{if first$(w)=t$ and last$(w')=t$,}\\[2pt]
\mth{$t^vs$,}&&\nit{if first$(w)=t$ and last$(w')=s$,}\\[2pt]
\mth{$s^vt$,}&&\nit{if first$(w)=s$ and last$(w')=t$,}\\[2pt]
\mth{$s^uts$,}&&\nit{if first$(w)=s$ and last$(w')=s$.}\\
\end{tabular}\right.$}\\
\end{tabular}\right.$}\\
\end{tabular}

}
\end{prop}

\begin{figure}
\centering
\begin{tabular}{c}
\begin{tikzpicture}[scale=.4]
	\node (t) at (-1,2) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$t$}] {};
	\node (s) at (-1,-2) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$s$}] {};
	\draw (s) -- (t);
\end{tikzpicture}
\begin{tikzpicture}[scale=.4]
	\node (t) at (-1,2) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$t$}] {};
	\node (st) at (-2,0) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$st$}] {};
	\node (ts) at (0,0) [circle,fill,scale=.4,label={[label distance=-1pt]0:\footnotesize$ts$}] {};
	\node (s) at (-1,-2) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$s$}] {};
	\draw (s) -- (st) -- (t);
	\draw (s) -- (ts) -- (t);
\end{tikzpicture}
\renewcommand{\tabcolsep}{0pt}
\raisebox{32.2pt}{\begin{tabular}{|c|}\multicolumn{1}{c}{\footnotesize$\C22$}\\\hline
\raisebox{-4pt}{\begin{tikzpicture}
[auto,
 block/.style={rectangle,draw=black,minimum height=1.6em,text centered,scale=.8},
 line/.style ={draw},
 doublearrow/.style={{Latex[sep=2pt]}-{Latex[sep=2pt]}},
 myarrow/.style={-{Latex[sep=2pt]}},scale=.4]
	\node (t) at (-1,2) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$t$}] {};
	\node (tst) at (-1,1) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$tst$}] {};
	\node (st) at (-2,0) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$st$}] {};
	\node (ts) at (0,0) [circle,fill,scale=.4,label={[label distance=-1pt]0:\footnotesize$ts$}] {};
	\node (sts) at (-1,-1) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$sts$}] {};
	\node (s) at (-1,-2) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$s$}] {};
	\draw (sts) -- (ts) -- (tst) -- (t);
	\draw (s) -- (sts) -- (st) -- (tst);
\end{tikzpicture}}\\\hline
\end{tabular}}\\
\footnotesize$\overset{3}{\underset{k=1}{\bigcup}}P(2,2,k)$\\
\end{tabular}\hspace{24pt}
\begin{tabular}{c}
\begin{tikzpicture}[scale=.4]
	\node (t) at (-1,2) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$t$}] {};
	\node (s) at (-1,-2) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$s$}] {};
	\draw (s) -- (t);
\end{tikzpicture}
\begin{tikzpicture}[scale=.4]
	\node (t) at (-1,2) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$tt$}] {};
	\node (st) at (-2,0) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$st$}] {};
	\node (ts) at (0,0) [circle,fill,scale=.4,label={[label distance=-1pt]0:\footnotesize$ts$}] {};
	\node (s) at (-1,-2) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$ss$}] {};
	\draw (s) -- (st) -- (t);
	\draw (s) -- (ts) -- (t);
\end{tikzpicture}
\renewcommand{\tabcolsep}{0pt}
\raisebox{32.2pt}{\begin{tabular}{|c|}\multicolumn{1}{c}{\footnotesize$\C33$}\\\hline
\raisebox{-4pt}{\begin{tikzpicture}[scale=.4]
	\node (t) at (-1,2) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$t$}] {};
	\node (tst) at (-1,1) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$tst$}] {};
	\node (st) at (-2,0) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$sst$}] {};
	\node (ts) at (0,0) [circle,fill,scale=.4,label={[label distance=-1pt]0:\footnotesize$tts$}] {};
	\node (sts) at (-1,-1) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$sts$}] {};
	\node (s) at (-1,-2) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$s$}] {};
	\draw (sts) -- (ts) -- (tst) -- (t);
	\draw (s) -- (sts) -- (st) -- (tst);
\end{tikzpicture}
\begin{tikzpicture}[scale=.4]
	\node (t) at (-1,2) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$tt$}] {};
	\node (tst) at (-1,1) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$ttst$}] {};
	\node (st) at (-2,0) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$st$}] {};
	\node (ts) at (0,0) [circle,fill,scale=.4,label={[label distance=-1pt]0:\footnotesize$ts$}] {};
	\node (sts) at (-1,-1) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$ssts$}] {};
	\node (s) at (-1,-2) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$ss$}] {};
	\draw (sts) -- (ts) -- (tst) -- (t);
	\draw (s) -- (sts) -- (st) -- (tst);
\end{tikzpicture}}\\\hline
\end{tabular}}\\
\footnotesize$\overset{4}{\underset{k=1}{\bigcup}}P(3,3,k)$\\
\end{tabular}

\vrule width0pt height54pt\begin{tabular}{c}
\begin{tikzpicture}[scale=.4]
	\node (t) at (-1,2) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$t$}] {};
	\node (s) at (-1,-2) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$s$}] {};
	\draw (s) -- (t);
\end{tikzpicture}
\begin{tikzpicture}[scale=.4]
	\node (t) at (-1,2) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$tt$}] {};
	\node (st) at (-2,0) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$st$}] {};
	\node (ts) at (0,0) [circle,fill,scale=.4,label={[label distance=-1pt]0:\footnotesize$ts$}] {};
	\node (s) at (-1,-2) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$ss$}] {};
	\draw (s) -- (st) -- (t);
	\draw (s) -- (ts) -- (t);
\end{tikzpicture}
\renewcommand{\tabcolsep}{0pt}
\raisebox{32.2pt}{\begin{tabular}{|c|}\multicolumn{1}{c}{\footnotesize$\C44$}\\\hline
\raisebox{-4pt}{\begin{tikzpicture}[scale=.4]
	\node (t) at (-1,2) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$ttt$}] {};
	\node (tst) at (-1,1) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$tst$}] {};
	\node (st) at (-2,0) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$sst$}] {};
	\node (ts) at (0,0) [circle,fill,scale=.4,label={[label distance=-1pt]0:\footnotesize$tts$}] {};
	\node (sts) at (-1,-1) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$sts$}] {};
	\node (s) at (-1,-2) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$sss$}] {};
	\draw (sts) -- (ts) -- (tst) -- (t);
	\draw (s) -- (sts) -- (st) -- (tst);
\end{tikzpicture}
\begin{tikzpicture}[scale=.4]
	\node (t) at (-1,2) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$t$}] {};
	\node (tst) at (-1,1) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$ttst$}] {};
	\node (st) at (-2,0) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$ssst$}] {};
	\node (ts) at (0,0) [circle,fill,scale=.4,label={[label distance=-1pt]0:\footnotesize$ttts$}] {};
	\node (sts) at (-1,-1) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$ssts$}] {};
	\node (s) at (-1,-2) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$s$}] {};
	\draw (sts) -- (ts) -- (tst) -- (t);
	\draw (s) -- (sts) -- (st) -- (tst);
\end{tikzpicture}
\begin{tikzpicture}[scale=.4]
	\node (t) at (-1,2) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$tt$}] {};
	\node (tst) at (-1,1) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$tttst$}] {};
	\node (st) at (-2,0) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$st$}] {};
	\node (ts) at (0,0) [circle,fill,scale=.4,label={[label distance=-1pt]0:\footnotesize$ts$}] {};
	\node (sts) at (-1,-1) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$sssts$}] {};
	\node (s) at (-1,-2) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$ss$}] {};
	\draw (sts) -- (ts) -- (tst) -- (t);
	\draw (s) -- (sts) -- (st) -- (tst);
\end{tikzpicture}}\\\hline
\end{tabular}}\\
\footnotesize$\overset{5}{\underset{k=1}{\bigcup}}P(4,4,k)$\\
\end{tabular}

\vrule width0pt height54pt\begin{tabular}{c}
\begin{tikzpicture}[scale=.4]
	\node (t) at (-1,2) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$t$}] {};
	\node (s) at (-1,-2) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$s$}] {};
	\draw (s) -- (t);
\end{tikzpicture}
\begin{tikzpicture}[scale=.4]
	\node (t) at (-1,2) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$tt$}] {};
	\node (st) at (-2,0) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$st$}] {};
	\node (ts) at (0,0) [circle,fill,scale=.4,label={[label distance=-1pt]0:\footnotesize$ts$}] {};
	\node (s) at (-1,-2) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$ss$}] {};
	\draw (s) -- (st) -- (t);
	\draw (s) -- (ts) -- (t);
\end{tikzpicture}
\renewcommand{\tabcolsep}{0pt}
\raisebox{32.2pt}{\begin{tabular}{|c|}\multicolumn{1}{c}{\footnotesize$\C55$}\\\hline
\raisebox{-4pt}{\begin{tikzpicture}[scale=.4]
	\node (t) at (-1,2) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$ttt$}] {};
	\node (tst) at (-1,1) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$tst$}] {};
	\node (st) at (-2,0) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$sst$}] {};
	\node (ts) at (0,0) [circle,fill,scale=.4,label={[label distance=-1pt]0:\footnotesize$tts$}] {};
	\node (sts) at (-1,-1) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$sts$}] {};
	\node (s) at (-1,-2) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$sss$}] {};
	\draw (sts) -- (ts) -- (tst) -- (t);
	\draw (s) -- (sts) -- (st) -- (tst);
\end{tikzpicture}
\begin{tikzpicture}[scale=.4]
	\node (t) at (-1,2) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$tttt$}] {};
	\node (tst) at (-1,1) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$ttst$}] {};
	\node (st) at (-2,0) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$ssst$}] {};
	\node (ts) at (0,0) [circle,fill,scale=.4,label={[label distance=-1pt]0:\footnotesize$ttts$}] {};
	\node (sts) at (-1,-1) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$ssts$}] {};
	\node (s) at (-1,-2) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$ssss$}] {};
	\draw (sts) -- (ts) -- (tst) -- (t);
	\draw (s) -- (sts) -- (st) -- (tst);
\end{tikzpicture}
\begin{tikzpicture}[scale=.4]
	\node (t) at (-1,2) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$t$}] {};
	\node (tst) at (-1,1) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$tttst$}] {};
	\node (st) at (-2,0) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$sssst$}] {};
	\node (ts) at (0,0) [circle,fill,scale=.4,label={[label distance=-1pt]0:\footnotesize$tttts$}] {};
	\node (sts) at (-1,-1) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$sssts$}] {};
	\node (s) at (-1,-2) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$s$}] {};
	\draw (sts) -- (ts) -- (tst) -- (t);
	\draw (s) -- (sts) -- (st) -- (tst);
\end{tikzpicture}
\begin{tikzpicture}[scale=.4]
	\node (t) at (-1,2) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$tt$}] {};
	\node (tst) at (-1,1) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$ttttst$}] {};
	\node (st) at (-2,0) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$st$}] {};
	\node (ts) at (0,0) [circle,fill,scale=.4,label={[label distance=-1pt]0:\footnotesize$ts$}] {};
	\node (sts) at (-1,-1) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$ssssts$}] {};
	\node (s) at (-1,-2) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$ss$}] {};
	\draw (sts) -- (ts) -- (tst) -- (t);
	\draw (s) -- (sts) -- (st) -- (tst);
\end{tikzpicture}}\\\hline
\end{tabular}}\\
\footnotesize$\overset{6}{\underset{k=1}{\bigcup}}P(5,5,k)$\\
\end{tabular}

\vrule width0pt height54pt\begin{tabular}{c}
\begin{tikzpicture}[scale=.4]
	\node (t) at (-1,2) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$t$}] {};
	\node (s) at (-1,-2) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$s$}] {};
	\draw (s) -- (t);
\end{tikzpicture}\hspace{-4pt}
\begin{tikzpicture}[scale=.4]
	\node (t) at (-1,2) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$tt$}] {};
	\node (st) at (-2,0) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$st$}] {};
	\node (ts) at (0,0) [circle,fill,scale=.4,label={[label distance=-1pt]0:\footnotesize$ts$}] {};
	\node (s) at (-1,-2) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$s$}] {};
	\draw (s) -- (st) -- (t);
	\draw (s) -- (ts) -- (t);
\end{tikzpicture}\hspace{-4pt}
\begin{tikzpicture}[scale=.4]
	\node (t) at (-1,2) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$t$}] {};
	\node (tst) at (-1,1) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$tst$}] {};
	\node (st) at (-2,0) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$st$}] {};
	\node (ts) at (0,0) [circle,fill,scale=.4,label={[label distance=-1pt]0:\footnotesize$ts$}] {};
	\node (sts) at (-1,-1) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$sts$}] {};
	\node (s) at (-1,-2) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$s$}] {};
	\draw (sts) -- (ts) -- (tst) -- (t);
	\draw (s) -- (sts) -- (st) -- (tst);
\end{tikzpicture}\hspace{-16pt}
\begin{tikzpicture}[scale=.4]
	\node (tt) at (-1,2) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$tt$}] {};
	\node (tst) at (-1,1) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$tst$}] {};
	\node (st) at (-2,0) [circle,fill,color=white,scale=.4,label={[label distance=-1pt]180:\phantom{\footnotesize$st$}}] {};
	\node (ts) at (0,0) [circle,fill,color=white,scale=.4,label={[label distance=-1pt]0:\phantom{\footnotesize$ts$}}] {};
	\node (sts) at (-1,-1) [circle,fill,color=white,scale=.4,label={[label distance=-1pt]180:\phantom{\footnotesize$sts$}}] {};
	\node (s) at (-1,-2) [circle,fill,color=white,scale=.4,label={[label distance=-1pt]180:\phantom{\footnotesize$s$}}] {};
	\draw (tst) -- (t);
\end{tikzpicture}\\
\footnotesize$\overset{4}{\underset{k=1}{\bigcup}}P(2,3,k)$\\
\end{tabular}\hspace{-36pt}
\renewcommand{\tabcolsep}{0pt}
\begin{tabular}{c}
\raisebox{26pt}{\begin{tabular}{|c|}\hline
\raisebox{-4pt}{\begin{tikzpicture}[scale=.4]
	\node (t) at (-2,2) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$t$}] {};
	\node (tt) at (0,2) [circle,fill,scale=.4,label={[label distance=-1pt]0:\footnotesize$tt$}] {};
	\node (tst) at (-1,1) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$tst$}] {};
	\node (st) at (-2,0) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$st$}] {};
	\node (ts) at (0,0) [circle,fill,scale=.4,label={[label distance=-1pt]0:\footnotesize$ts$}] {};
	\node (sts) at (-1,-1) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$sts$}] {};
	\node (s) at (-1,-2) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$s$}] {};
	\draw (sts) -- (ts) -- (tst) -- (t);
	\draw (s) -- (sts) -- (st) -- (tst) -- (tt);
\end{tikzpicture}}\\\hline
\end{tabular}}\\
\footnotesize\makebox[0pt]{$\phantom{\overset{4}{\underset{k=1}{\bigcup}}}$}$\C23$\\
\end{tabular}\hspace{12pt}
\begin{tabular}{c}
\begin{tikzpicture}[scale=.4]
	\node (t) at (-1,2) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$t$}] {};
	\node (s) at (-1,-2) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$s$}] {};
	\draw (s) -- (t);
\end{tikzpicture}\hspace{-4pt}
\begin{tikzpicture}[scale=.4]
	\node (t) at (-1,2) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$tt$}] {};
	\node (st) at (-2,0) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$st$}] {};
	\node (ts) at (0,0) [circle,fill,scale=.4,label={[label distance=-1pt]0:\footnotesize$ts$}] {};
	\node (s) at (-1,-2) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$s$}] {};
	\draw (s) -- (st) -- (t);
	\draw (s) -- (ts) -- (t);
\end{tikzpicture}\hspace{-4pt}
\begin{tikzpicture}[scale=.4]
	\node (t) at (-1,2) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$ttt$}] {};
	\node (tst) at (-1,1) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$tst$}] {};
	\node (st) at (-2,0) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$st$}] {};
	\node (ts) at (0,0) [circle,fill,scale=.4,label={[label distance=-1pt]0:\footnotesize$ts$}] {};
	\node (sts) at (-1,-1) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$sts$}] {};
	\node (s) at (-1,-2) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$s$}] {};
	\draw (sts) -- (ts) -- (tst) -- (t);
	\draw (s) -- (sts) -- (st) -- (tst);
\end{tikzpicture}\hspace{-24pt}
\begin{tikzpicture}[scale=.4]
	\node (tt) at (-1,2) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$t$}] {};
	\node (tst) at (-1,1) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$tst$}] {};
	\node (ts) at (0,0) [circle,fill,color=white,scale=.4,label={[label distance=-1pt]0:\phantom{\footnotesize$ts$}}] {};
	\node (sts) at (-1,-1) [circle,fill,color=white,scale=.4,label={[label distance=-1pt]180:\phantom{\footnotesize$sts$}}] {};
	\node (s) at (-1,-2) [circle,fill,color=white,scale=.4,label={[label distance=-1pt]180:\phantom{\footnotesize$s$}}] {};
	\draw (tst) -- (t);
\end{tikzpicture}\hspace{-32pt}
\begin{tikzpicture}[scale=.4]
	\node (tt) at (-1,2) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$tt$}] {};
	\node (tst) at (-1,1) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$tst$}] {};
	\node (st) at (-2,0) [circle,fill,color=white,scale=.4,label={[label distance=-1pt]180:\phantom{\footnotesize$st$}}] {};
	\node (ts) at (0,0) [circle,fill,color=white,scale=.4,label={[label distance=-1pt]0:\phantom{\footnotesize$ts$}}] {};
	\node (sts) at (-1,-1) [circle,fill,color=white,scale=.4,label={[label distance=-1pt]180:\phantom{\footnotesize$sts$}}] {};
	\node (s) at (-1,-2) [circle,fill,color=white,scale=.4,label={[label distance=-1pt]180:\phantom{\footnotesize$s$}}] {};
	\draw (tst) -- (t);
\end{tikzpicture}\\
\footnotesize$\overset{5}{\underset{k=1}{\bigcup}}P(2,4,k)$\\
\end{tabular}\hspace{-30pt}
\renewcommand{\tabcolsep}{0pt}
\begin{tabular}{c}
\raisebox{29pt}{\begin{tabular}{|c|}\hline
\raisebox{-4pt}{\begin{tikzpicture}[scale=.4]
	\node (t) at (-2,2) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$t$}] {};
	\node (tt) at (-1,2) [circle,fill,scale=.4,label={[label distance=-1pt]90:\footnotesize$tt$}] {};
	\node (ttt) at (0,2) [circle,fill,scale=.4,label={[label distance=-1pt]0:\footnotesize$ttt$}] {};
	\node (tst) at (-1,1) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$tst$}] {};
	\node (st) at (-2,0) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$st$}] {};
	\node (ts) at (0,0) [circle,fill,scale=.4,label={[label distance=-1pt]0:\footnotesize$ts$}] {};
	\node (sts) at (-1,-1) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$sts$}] {};
	\node (s) at (-1,-2) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$s$}] {};
	\draw (sts) -- (ts) -- (tst) -- (t);
	\draw (s) -- (sts) -- (st) -- (tst) -- (tt);
	\draw (tst) -- (ttt);
\end{tikzpicture}}\\\hline
\end{tabular}}\\
\footnotesize\raisebox{12.1pt}{\makebox[0pt]{$\phantom{\overset{5}{\underset{k=1}{\bigcup}}}$}$\C24$}\\
\end{tabular}

\vrule width0pt height54pt\begin{tabular}{c}
\begin{tikzpicture}[scale=.4]
	\node (t) at (-1,2) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$t$}] {};
	\node (s) at (-1,-2) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$s$}] {};
	\draw (s) -- (t);
\end{tikzpicture}
\begin{tikzpicture}[scale=.4]
	\node (t) at (-1,2) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$tt$}] {};
	\node (st) at (-2,0) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$st$}] {};
	\node (ts) at (0,0) [circle,fill,scale=.4,label={[label distance=-1pt]0:\footnotesize$ts$}] {};
	\node (s) at (-1,-2) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$ss$}] {};
	\draw (s) -- (st) -- (t);
	\draw (s) -- (ts) -- (t);
\end{tikzpicture}
\begin{tikzpicture}[scale=.4]
	\node (t) at (-1,2) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$ttt$}] {};
	\node (tst) at (-1,1) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$tst$}] {};
	\node (st) at (-2,0) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$st$}] {};
	\node (ts) at (0,0) [circle,fill,scale=.4,label={[label distance=-1pt]0:\footnotesize$ts$}] {};
	\node (sts) at (-1,-1) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$sts$}] {};
	\node (s) at (-1,-2) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$s$}] {};
	\draw (sts) -- (ts) -- (tst) -- (t);
	\draw (s) -- (sts) -- (st) -- (tst);
\end{tikzpicture}
\begin{tikzpicture}[scale=.4]
	\node (t) at (-1,2) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$t$}] {};
	\node (tst) at (-1,1) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$tst$}] {};
	\node (st) at (-2,0) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$st$}] {};
	\node (ts) at (0,0) [circle,fill,scale=.4,label={[label distance=-1pt]0:\footnotesize$ts$}] {};
	\node (sts) at (-1,-1) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$sts$}] {};
	\node (s) at (-1,-2) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$ss$}] {};
	\draw (sts) -- (ts) -- (tst) -- (t);
	\draw (s) -- (sts) -- (st) -- (tst);
\end{tikzpicture}\hspace{-16pt}
\begin{tikzpicture}[scale=.4]
	\node (tt) at (-1,2) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$tt$}] {};
	\node (tst) at (-1,1) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$tst$}] {};
	\node (st) at (-2,0) [circle,fill,color=white,scale=.4,label={[label distance=-1pt]180:\phantom{\footnotesize$st$}}] {};
	\node (ts) at (0,0) [circle,fill,color=white,scale=.4,label={[label distance=-1pt]0:\phantom{\footnotesize$ts$}}] {};
	\node (sts) at (-1,-1) [circle,fill,color=white,scale=.4,label={[label distance=-1pt]180:\phantom{\footnotesize$sts$}}] {};
	\node (s) at (-1,-2) [circle,fill,color=white,scale=.4,label={[label distance=-1pt]180:\phantom{\footnotesize$s$}}] {};
	\draw (tst) -- (t);
\end{tikzpicture}\\
\footnotesize$\overset{5}{\underset{k=1}{\bigcup}}P(3,4,k)$\\
\end{tabular}\hspace{-30pt}
\renewcommand{\tabcolsep}{0pt}
\begin{tabular}{c}
\raisebox{29pt}{\begin{tabular}{|c|}\hline
\raisebox{-4pt}{\begin{tikzpicture}[scale=.4]
	\node (t) at (-2,2) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$t$}] {};
	\node (tt) at (-1,2) [circle,fill,scale=.4,label={[label distance=-1pt]90:\footnotesize$tt$}] {};
	\node (ttt) at (0,2) [circle,fill,scale=.4,label={[label distance=-1pt]0:\footnotesize$ttt$}] {};
	\node (tst) at (-1,1) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$tst$}] {};
	\node (st) at (-2,0) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$st$}] {};
	\node (ts) at (0,0) [circle,fill,scale=.4,label={[label distance=-1pt]0:\footnotesize$ts$}] {};
	\node (sts) at (-1,-1) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$sts$}] {};
	\node (s) at (-2,-2) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$s$}] {};
	\node (ss) at (0,-2) [circle,fill,scale=.4,label={[label distance=-1pt]0:\footnotesize$ss$}] {};
	\draw (ss) -- (sts) -- (ts) -- (tst) -- (t);
	\draw (s) -- (sts) -- (st) -- (tst) -- (tt);
	\draw (tst) -- (ttt);
\end{tikzpicture}}\\\hline
\end{tabular}}\\
\footnotesize\raisebox{12.1pt}{\makebox[0pt]{$\phantom{\overset{5}{\underset{k=1}{\bigcup}}}$}$\C34$}\\
\end{tabular}

\vrule width0pt height44pt\begin{tabular}{c}
\begin{tikzpicture}[scale=.4]
	\node (t) at (-1,2) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$t$}] {};
	\node (s) at (-1,-2) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$s$}] {};
	\draw (s) -- (t);
\end{tikzpicture}
\begin{tikzpicture}[scale=.4]
	\node (t) at (-1,2) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$tt$}] {};
	\node (st) at (-2,0) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$st$}] {};
	\node (ts) at (0,0) [circle,fill,scale=.4,label={[label distance=-1pt]0:\footnotesize$ts$}] {};
	\node (s) at (-1,-2) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$ss$}] {};
	\draw (s) -- (st) -- (t);
	\draw (s) -- (ts) -- (t);
\end{tikzpicture}
\begin{tikzpicture}[scale=.4]
	\node (t) at (-1,2) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$ttt$}] {};
	\node (tst) at (-1,1) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$tst$}] {};
	\node (st) at (-2,0) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$sst$}] {};
	\node (ts) at (0,0) [circle,fill,scale=.4,label={[label distance=-1pt]0:\footnotesize$tts$}] {};
	\node (sts) at (-1,-1) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$sts$}] {};
	\node (s) at (-1,-2) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$s$}] {};
	\draw (sts) -- (ts) -- (tst) -- (t);
	\draw (s) -- (sts) -- (st) -- (tst);
\end{tikzpicture}
\begin{tikzpicture}[scale=.4]
	\node (t) at (-1,2) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$tttt$}] {};
	\node (tst) at (-1,1) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$ttst$}] {};
	\node (st) at (-2,0) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$st$}] {};
	\node (ts) at (0,0) [circle,fill,scale=.4,label={[label distance=-1pt]0:\footnotesize$ts$}] {};
	\node (sts) at (-1,-1) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$ssts$}] {};
	\node (s) at (-1,-2) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$ss$}] {};
	\draw (sts) -- (ts) -- (tst) -- (t);
	\draw (s) -- (sts) -- (st) -- (tst);
\end{tikzpicture}\hspace{-24pt}
\begin{tikzpicture}[scale=.4]
	\node (t) at (-1,2) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$t$}] {};
	\node (tst) at (-1,1) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$tst$}] {};
	\node (ts) at (0,0) [circle,fill,color=white,scale=.4,label={[label distance=-1pt]0:\phantom{\footnotesize$tts$}}] {};
	\node (sts) at (-1,-1) [circle,fill,color=white,scale=.4,label={[label distance=-1pt]180:\phantom{\footnotesize$sts$}}] {};
	\node (s) at (-1,-2) [circle,fill,color=white,scale=.4,label={[label distance=-1pt]180:\phantom{\footnotesize$s$}}] {};
	\draw (tst) -- (t);
\end{tikzpicture}\hspace{-32pt}
\begin{tikzpicture}[scale=.4]
	\node (tt) at (-1,2) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$tt$}] {};
	\node (tst) at (-1,1) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$ttst$}] {};
	\node (st) at (-2,0) [circle,fill,color=white,scale=.4,label={[label distance=-1pt]180:\phantom{\footnotesize$st$}}] {};
	\node (ts) at (0,0) [circle,fill,color=white,scale=.4,label={[label distance=-1pt]0:\phantom{\footnotesize$ts$}}] {};
	\node (sts) at (-1,-1) [circle,fill,color=white,scale=.4,label={[label distance=-1pt]180:\phantom{\footnotesize$sts$}}] {};
	\node (s) at (-1,-2) [circle,fill,color=white,scale=.4,label={[label distance=-1pt]180:\phantom{\footnotesize$s$}}] {};
	\draw (tst) -- (t);
\end{tikzpicture}\\
\footnotesize$\overset{6}{\underset{k=1}{\bigcup}}P(3,5,k)$\\
\end{tabular}\hspace{-30pt}
\renewcommand{\tabcolsep}{0pt}
\begin{tabular}{c}
\raisebox{25pt}{\begin{tabular}{|c|}\hline
\raisebox{-4pt}{\begin{tikzpicture}[scale=.4]
	\node (t) at (-2,2) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$t$}] {};
	\node (ttt) at (0,2) [circle,fill,scale=.4,label={[label distance=-1pt]0:\footnotesize$ttt$}] {};
	\node (tst) at (-1,1) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$tst$}] {};
	\node (st) at (-2,0) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$sst$}] {};
	\node (ts) at (0,0) [circle,fill,scale=.4,label={[label distance=-1pt]0:\footnotesize$tts$}] {};
	\node (sts) at (-1,-1) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$sts$}] {};
	\node (s) at (-1,-2) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$s$}] {};
	\draw (sts) -- (ts) -- (tst) -- (t);
	\draw (s) -- (sts) -- (st) -- (tst);
	\draw (tst) -- (ttt);
\end{tikzpicture}
\begin{tikzpicture}[scale=.4]
	\node (t) at (-2,2) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$tt$}] {};
	\node (ttt) at (0,2) [circle,fill,scale=.4,label={[label distance=-1pt]0:\footnotesize$tttt$}] {};
	\node (tst) at (-1,1) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$ttst$}] {};
	\node (st) at (-2,0) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$st$}] {};
	\node (ts) at (0,0) [circle,fill,scale=.4,label={[label distance=-1pt]0:\footnotesize$ts$}] {};
	\node (sts) at (-1,-1) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$ssts$}] {};
	\node (ss) at (-1,-2) [circle,fill,scale=.4,label={[label distance=-1pt]180:\footnotesize$ss$}] {};
	\draw (ss) -- (sts) -- (ts) -- (tst) -- (t);
	\draw (sts) -- (st) -- (tst);
	\draw (tst) -- (ttt);
\end{tikzpicture}}\\\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{R{16pt}|C{16pt}|C{16pt}|C{16pt}|C{16pt}|C{16pt}|C{16pt}|C{16pt}|C{16pt}|C{16pt}|C{16pt}|C{16pt}|C{16pt}|C{16pt}|C{16pt}|C{16pt}|C{16pt}|C{16pt}|C{16pt}|C{16pt}|C{16pt}|C{16pt}|C{16pt}|C{16pt}|C{16pt}|C{16pt}|}
\multicolumn{1}{c}{\diagbox[width=18pt, height=11pt, linewidth=.5pt]{\raisebox{-2.5pt}{\hspace*{1pt}$e_1$}}
{\raisebox{4.5pt}{\hspace{-9pt}$e_2$}}}&\multicolumn{1}{c}{2}&\multicolumn{1}{c}{2d}&\multicolumn{1}{c}{3}&
\multicolumn{1}{c}{3d}&\multicolumn{1}{c}{4}&
\multicolumn{1}{c}{5}&\multicolumn{1}{c}{6}&\multicolumn{1}{c}{6d}&
\multicolumn{1}{c}{7}&\multicolumn{1}{c}{7d}&\multicolumn{1}{c}{8}&
\multicolumn{1}{c}{8d}&\multicolumn{1}{c}{9}&\multicolumn{1}{c}{10}&
\multicolumn{1}{c}{11}&\multicolumn{1}{c}{12}&\multicolumn{1}{c}{12d}&
\multicolumn{1}{c}{13}&\multicolumn{1}{c}{13d}&\multicolumn{1}{c}{14}&
\multicolumn{1}{c}{14d}&\multicolumn{1}{c}{15}&\multicolumn{1}{c}{16}&
\multicolumn{1}{c}{16d}&\multicolumn{1}{c}{17}\\[-.3pt]\hhline{~|-|-|-|-|-|-|-|-|-|-|-|-|-|-|-|-|-|-|-|-|-|-|-|-|-}
\vrule width0pt height9pt1\kern2pt&\cellcolor{gray!25}&\cellcolor{gray!25}&6&6d&9&11&\cellcolor{gray!25}&\cellcolor{gray!25}&12&12d&13&13d&\cellcolor{gray!25}&15&\cellcolor{gray!25}&\cellcolor{gray!25}&\cellcolor{gray!25}&\cellcolor{gray!25}&\cellcolor{gray!25}&16&16d&\cellcolor{gray!25}&\cellcolor{gray!25}&\cellcolor{gray!25}&18\\\hhline{~|-|-|-|-|-|-|-|-|-|-|-|-|-|-|-|-|-|-|-|-|-|-|-|-|-}
\multicolumn{1}{c}{\vrule width0pt height9pt}&2&&6&\textcolor{LimeGreen}{\textit{6d}}&\textcolor{LimeGreen}{\textit{9}}&\textcolor{LimeGreen}{\textit{11}}&\cellcolor{gray!25}&&12&\textcolor{LimeGreen}{\textit{12d}}&13&\textcolor{LimeGreen}{\textit{13d}}&&\textcolor{LimeGreen}{\textit{15}}&&\cellcolor{gray!25}&&\cellcolor{gray!25}&&16&\textcolor{LimeGreen}{\textit{16d}}&&\cellcolor{gray!25}&&18\\\hhline{~~|-|-|-|-|-|-|-|-|-|-|-|-|-|-|-|-|-|-|-|-|-|-|-|-}
\multicolumn{2}{c}{\vrule width0pt height9pt}&2d&\textcolor{LimeGreen}{\textit{6}}&6d&\textcolor{LimeGreen}{\textit{9}}&\textcolor{LimeGreen}{\textit{11}}&&\cellcolor{gray!25}&\textcolor{LimeGreen}{\textit{12}}&12d&\textcolor{LimeGreen}{\textit{13}}&13d&&\textcolor{LimeGreen}{\textit{15}}&&&\cellcolor{gray!25}&&\cellcolor{gray!25}&\textcolor{LimeGreen}{\textit{16}}&16d&&&\cellcolor{gray!25}&18\\\hhline{~~~|-|-|-|-|-|-|-|-|-|-|-|-|-|-|-|-|-|-|-|-|-|-|-}
\multicolumn{3}{c}{\vrule width0pt height9pt}&3&&7&8&\cellcolor{gray!25}&\textcolor{teal}{\textbf{6}}&\cellcolor{gray!25}&\textcolor{teal}{\textbf{7}}&\cellcolor{gray!25}&\textcolor{teal}{\textbf{8}}&12&14&13&\cellcolor{gray!25}&\textcolor{teal}{\textbf{12}}&\cellcolor{gray!25}&\textcolor{teal}{\textbf{13}}&\cellcolor{gray!25}&17&16&\cellcolor{gray!25}&18&\cellcolor{gray!25}\\\hhline{~~~~|-|-|-|-|-|-|-|-|-|-|-|-|-|-|-|-|-|-|-|-|-|-}
\multicolumn{4}{c}{\vrule width0pt height9pt}&3d&7d&8d&\textcolor{teal}{\textbf{6d}}&\cellcolor{gray!25}&\textcolor{teal}{\textbf{7d}}&\cellcolor{gray!25}&\textcolor{teal}{\textbf{8d}}&\cellcolor{gray!25}&12d&14d&13d&\textcolor{teal}{\textbf{12d}}&\cellcolor{gray!25}&\textcolor{teal}{\textbf{13d}}&\cellcolor{gray!25}&17&\cellcolor{gray!25}&16d&18&\cellcolor{gray!25}&\cellcolor{gray!25}\\\hhline{~~~~~|-|-|-|-|-|-|-|-|-|-|-|-|-|-|-|-|-|-|-|-|-}
\multicolumn{5}{c}{\vrule width0pt height9pt}&4&10&12&12d&\cellcolor{gray!25}&\cellcolor{gray!25}&14&14d&\cellcolor{gray!25}&\cellcolor{gray!25}&15&\cellcolor{gray!25}&\cellcolor{gray!25}&16&16d&\cellcolor{gray!25}&\cellcolor{gray!25}&\cellcolor{gray!25}&\cellcolor{gray!25}&\cellcolor{gray!25}&\cellcolor{gray!25}\\\hhline{~~~~~~|-|-|-|-|-|-|-|-|-|-|-|-|-|-|-|-|-|-|-|-}
\multicolumn{6}{c}{\vrule width0pt height9pt}&5&13&13d&14&14d&\cellcolor{gray!25}&\cellcolor{gray!25}&15&\cellcolor{gray!25}&\cellcolor{gray!25}&16&16d&\cellcolor{gray!25}&\cellcolor{gray!25}&\cellcolor{gray!25}&\cellcolor{gray!25}&\cellcolor{gray!25}&\cellcolor{gray!25}&\cellcolor{gray!25}&\cellcolor{gray!25}\\\hhline{~~~~~~~|-|-|-|-|-|-|-|-|-|-|-|-|-|-|-|-|-|-|-}
\multicolumn{1}{r}{\vrule width0pt height9pt\textcolor{gray!50}{\vrule width8pt height7pt depth1pt}}&\multicolumn{6}{l}{\normalsize\hspace{5pt}$e_1\ge e_2$}&6&&12&\textcolor{teal}{\textbf{7}}&13&\textcolor{teal}{\textbf{8}}&12&16&13&\cellcolor{gray!25}&\textcolor{teal}{\textbf{12}}&\cellcolor{gray!25}&\textcolor{teal}{\textbf{13}}&16&18&16&\cellcolor{gray!25}&18&18\\\hhline{~~~~~~~~|-|-|-|-|-|-|-|-|-|-|-|-|-|-|-|-|-|-}
\multicolumn{8}{c}{\vrule width0pt height9pt}&6d&\textcolor{teal}{\textbf{7d}}&12d&\textcolor{teal}{\textbf{8d}}&13d&12d&16d&13d&\textcolor{teal}{\textbf{12d}}&\cellcolor{gray!25}&\textcolor{teal}{\textbf{13d}}&\cellcolor{gray!25}&18&16d&16d&18&\cellcolor{gray!25}&18\\\hhline{~~~~~~~~~|-|-|-|-|-|-|-|-|-|-|-|-|-|-|-|-|-}
\multicolumn{1}{r}{\vrule width0pt height9pt\vrule width8pt height7pt depth1pt}&\multicolumn{8}{l}{\normalsize\ $(e_1$ and $e_2)\ \Longleftrightarrow\ e_1\wedge e_2$}&7&&14&17&12&14&16&\cellcolor{gray!25}&\textcolor{teal}{\textbf{12}}&16&18&\cellcolor{gray!25}&17&16&\cellcolor{gray!25}&18&\cellcolor{gray!25}\\\hhline{~~~~~~~~~~|-|-|-|-|-|-|-|-|-|-|-|-|-|-|-|-}
\multicolumn{10}{c}{\vrule width0pt height9pt}&7d&17&14d&12d&14d&16d&\textcolor{teal}{\textbf{12d}}&\cellcolor{gray!25}&18&16d&17&\cellcolor{gray!25}&16d&18&\cellcolor{gray!25}&\cellcolor{gray!25}\\\hhline{~~~~~~~~~~~|-|-|-|-|-|-|-|-|-|-|-|-|-|-|-}
\multicolumn{1}{r}{\vrule width0pt height9pt\textcolor{LimeGreen}{\textit{\vrule width8pt height7pt depth1pt}}}&\multicolumn{10}{l}{\normalsize\ $(e_1$ and $e_2)\ \Longleftrightarrow\ e_1\wedge\textcolor{LimeGreen}{e_3}$ (italic)}&8&&16&14&13&16&18&\cellcolor{gray!25}&\textcolor{teal}{\textbf{13}}&\cellcolor{gray!25}&17&16&\cellcolor{gray!25}&18&\cellcolor{gray!25}\\\hhline{~~~~~~~~~~~~|-|-|-|-|-|-|-|-|-|-|-|-|-|-}
\multicolumn{12}{c}{\vrule width0pt height9pt}&8d&16d&14d&13d&18&16d&\textcolor{teal}{\textbf{13d}}&\cellcolor{gray!25}&17&\cellcolor{gray!25}&16d&18&\cellcolor{gray!25}&\cellcolor{gray!25}\\\hhline{~~~~~~~~~~~~~|-|-|-|-|-|-|-|-|-|-|-|-|-}
\multicolumn{1}{r}{\vrule width0pt height9pt\textcolor{teal}{\textbf{\vrule width8pt height7pt depth1pt}}}&\multicolumn{12}{l}{\normalsize\ $(e_1$ and $e_2)\ \Longleftrightarrow\ \textcolor{teal}{\mathbf{e_3}}\wedge e_2$ (bold)}&9&15&15&\cellcolor{gray!25}&\cellcolor{gray!25}&16&16d&16&16d&\cellcolor{gray!25}&\cellcolor{gray!25}&\cellcolor{gray!25}&18\\\hhline{~~~~~~~~~~~~~~|-|-|-|-|-|-|-|-|-|-|-|-}
\multicolumn{14}{c}{\vrule width0pt height9pt}&10&15&16&16d&16&16d&\cellcolor{gray!25}&\cellcolor{gray!25}&\cellcolor{gray!25}&\cellcolor{gray!25}&\cellcolor{gray!25}&\cellcolor{gray!25}\\\hhline{~~~~~~~~~~~~~~~|-|-|-|-|-|-|-|-|-|-|-}
\multicolumn{15}{c}{\vrule width0pt height9pt}&11&16&16d&\cellcolor{gray!25}&\cellcolor{gray!25}&16&16d&\cellcolor{gray!25}&\cellcolor{gray!25}&\cellcolor{gray!25}&18\\\hhline{~~~~~~~~~~~~~~~~|-|-|-|-|-|-|-|-|-|-}
\multicolumn{16}{l}{\vrule width0pt height9pt\normalsize\textsc{Table 1.} Conjunctions of classes in Figure~\ref{fig:chittenden}.}&12&&16&18&16&18&16&\cellcolor{gray!25}&18&18\\\hhline{~~~~~~~~~~~~~~~~~|-|-|-|-|-|-|-|-|-}
\multicolumn{17}{l}{\vrule width0pt height9pt}&12d&18&16d&18&16d&16d&18&\cellcolor{gray!25}&18\\\hhline{~~~~~~~~~~~~~~~~~~|-|-|-|-|-|-|-|-}
\multicolumn{18}{c}{\vrule width0pt height9pt}&13&&16&18&16&\cellcolor{gray!25}&18&18\\\hhline{~~~~~~~~~~~~~~~~~~~|-|-|-|-|-|-|-}
\multicolumn{19}{c}{\vrule width0pt height9pt}&13d&18&16d&16d&18&\cellcolor{gray!25}&18\\\hhline{~~~~~~~~~~~~~~~~~~~~|-|-|-|-|-|-}
\multicolumn{20}{c}{\vrule width0pt height9pt}&14&17&16&\cellcolor{gray!25}&18&\cellcolor{gray!25}\\\hhline{~~~~~~~~~~~~~~~~~~~~~|-|-|-|-|-}
\multicolumn{21}{c}{\vrule width0pt height9pt}&14d&16d&18&\cellcolor{gray!25}&\cellcolor{gray!25}\\\hhline{~~~~~~~~~~~~~~~~~~~~~~|-|-|-|-}
\multicolumn{22}{c}{\vrule width0pt height9pt}&15&\cellcolor{gray!25}&\cellcolor{gray!25}&18\\\hhline{~~~~~~~~~~~~~~~~~~~~~~~|-|-|-}
\multicolumn{23}{c}{\vrule width0pt height9pt}&16&18&18\\\hhline{~~~~~~~~~~~~~~~~~~~~~~~~|-|-}
\multicolumn{24}{c}{\vrule width0pt height9pt}&16d&18\\\hhline{~~~~~~~~~~~~~~~~~~~~~~~~~|-}
\end{tabular}

\vspace{-50pt}
\normalsize
\renewcommand{\arraystretch}{.8}
\renewcommand{\tabcolsep}{2pt}
\begin{tikzpicture}
[auto,
block/.style={rectangle,align=center,
inner sep=0pt,scale=1},
line/.style ={draw},
myarrow/.style={-{Latex[sep=0pt]}},
extend upper/.style={shorten >=-#1},
extend lower/.style={shorten <=-#1},
scale=1]

\node[block,anchor=south] (0) at (-8,7.6) {\hspace{3pt}\llap{\textcolor{blue}{\footnotesize2}}\hspace{-3pt}\textcolor{red}{$\begin{array}{l}s\eqy ss\end{array}$}};
\node[block,anchor=south] (1) at (0,1.5) {\hspace{3pt}\llap{\textcolor{blue}{\footnotesize17}}\hspace{-3pt}\textcolor{red}{$\begin{array}{l}s\eqy t\\ss\eqy tt\end{array}$}};
\node[block,anchor=south] (2) at (0,0) {\hspace{3pt}\llap{\textcolor{blue}{\footnotesize18}}\hspace{-3pt}\textcolor{red}{$\begin{array}{l}s\eqy tt\\ss\eqy t\end{array}$}};
\node[block,anchor=south] (3) at (-4.4,3) {\hspace{3pt}\llap{\textcolor{blue}{\footnotesize13}}\hspace{-3pt}\textcolor{red}{$\begin{array}{l}s\eqy st\\ss\eqy sst\end{array}$}};
\node[block,anchor=south] (4) at (-6.2,3) {\hspace{3pt}\llap{\textcolor{blue}{\footnotesize12}}\hspace{-3pt}\textcolor{red}{$\begin{array}{l}s\eqy ts\\ss\eqy tts\end{array}$}};
\node[block,anchor=south] (5) at (-6.2,7.6) {\hspace{3pt}\llap{\textcolor{blue}{\footnotesize3}}\hspace{-3pt}$\begin{array}{l}s\eqy sts\\ss\eqy ssts\end{array}$};
\node[block,anchor=south] (6) at (-2.5,3) {\hspace{3pt}\llap{\textcolor{blue}{\footnotesize14}}\hspace{-3pt}$\begin{array}{l}s\eqy tst\\ss\eqy ttst\end{array}$};
\node[block,anchor=south] (7) at (-4.4,5.3) {\hspace{3pt}\llap{\textcolor{blue}{\footnotesize8}}\hspace{-3pt}$\begin{array}{l}s\eqy sst\\ss\eqy st\end{array}$};
\node[block,anchor=south] (8) at (-6.2,5.3) {\hspace{3pt}\llap{\textcolor{blue}{\footnotesize7}}\hspace{-3pt}$\begin{array}{l}s\eqy tts\\ss\eqy ts\end{array}$};
\node[block,anchor=south] (9) at (-8,5.3) {\hspace{3pt}\llap{\textcolor{blue}{\footnotesize6}}\hspace{-3pt}\textcolor{red}{$\begin{array}{l}s\eqy ssts\\ss\eqy sts\end{array}$}};
\node[block,anchor=south] (10) at (-2.5,1.5) {\hspace{3pt}\llap{\textcolor{blue}{\footnotesize16}}\hspace{-3pt}\textcolor{red}{$\begin{array}{l}s\eqy ttst\\ss\eqy tst\end{array}$}};
\node[block,anchor=south] (21) at (8,7.6) {\hspace{3pt}\llap{\textcolor{blue}{\footnotesize2d}}\hspace{-3pt}\textcolor{red}{$\begin{array}{l}t\eqy tt\end{array}$}};
\node[block,anchor=south] (22) at (6.2,3) {\hspace{3pt}\llap{\textcolor{blue}{\footnotesize12d}}\hspace{-3pt}\textcolor{red}{$\begin{array}{l}t\eqy st\\tt\eqy sst\end{array}$}};
\node[block,anchor=south] (23) at (4.4,3) {\hspace{3pt}\llap{\textcolor{blue}{\footnotesize13d}}\hspace{-3pt}\textcolor{red}{$\begin{array}{l}t\eqy ts\\tt\eqy tts\end{array}$}};
\node[block,anchor=south] (24) at (2.5,3) {\hspace{3pt}\llap{\textcolor{blue}{\footnotesize14d}}\hspace{-3pt}$\begin{array}{l}t\eqy sts\\tt\eqy ssts\end{array}$};
\node[block,anchor=south] (25) at (6.2,7.6) {\hspace{3pt}\llap{\textcolor{blue}{\footnotesize3d}}\hspace{-3pt}$\begin{array}{l}t\eqy tst\\tt\eqy ttst\end{array}$};
\node[block,anchor=south] (26) at (6.2,5.3) {\hspace{3pt}\llap{\textcolor{blue}{\footnotesize7d}}\hspace{-3pt}$\begin{array}{l}t\eqy sst\\tt\eqy st\end{array}$};
\node[block,anchor=south] (27) at (4.4,5.3) {\hspace{3pt}\llap{\textcolor{blue}{\footnotesize8d}}\hspace{-3pt}$\begin{array}{l}t\eqy tts\\tt\eqy ts\end{array}$};
\node[block,anchor=south] (28) at (2.5,1.5) {\hspace{3pt}\llap{\textcolor{blue}{\footnotesize16d}}\hspace{-3pt}\textcolor{red}{$\begin{array}{l}t\eqy ssts\\tt\eqy sts\end{array}$}};
\node[block,anchor=south] (29) at (8,5.3) {\hspace{3pt}\llap{\textcolor{blue}{\footnotesize6d}}\hspace{-3pt}\textcolor{red}{$\begin{array}{l}t\eqy ttst\\tt\eqy tst\end{array}$}};
\node[block,anchor=south] (38) at (0,5.3) {\hspace{3pt}\llap{\textcolor{blue}{\footnotesize10}}\hspace{-3pt}$\begin{array}{l}sst\eqy tts\\sts\eqy tst\\st\eqy ts\\ssts\eqy ttst\end{array}$};
\node[block,anchor=south] (39) at (2.5,5.3) {\hspace{3pt}\llap{\textcolor{blue}{\footnotesize11}}\hspace{-3pt}\textcolor{red}{$\begin{array}{l}sst\eqy ssts\\tts\eqy ttst\\sts\eqy st\\tst\eqy ts\end{array}$}};
\node[block,anchor=south] (40) at (-2.5,5.3) {\hspace{3pt}\llap{\textcolor{blue}{\footnotesize9}}\hspace{-3pt}\textcolor{red}{$\begin{array}{l}sst\eqy ttst\\tts\eqy ssts\\sts\eqy ts\\tst\eqy st\end{array}$}};
\node[block,anchor=south] (41) at (0,9.5) {\hspace{3pt}\llap{\textcolor{blue}{\footnotesize1}}\hspace{-3pt}\textcolor{red}{$\begin{array}{l}sst\eqy st\\tts\eqy ts\\sts\eqy ssts\\tst\eqy ttst\end{array}$}};
\node[block,anchor=south] (42) at (0,3) {\hspace{3pt}\llap{\textcolor{blue}{\footnotesize15}}\hspace{-3pt}\textcolor{red}{$\begin{array}{l}sst\eqy ts\\tts\eqy st\\sts\eqy ttst\\tst\eqy ssts\end{array}$}};
\node[block,anchor=south] (43) at (2.5,7.6) {\hspace{3pt}\llap{\textcolor{blue}{\footnotesize5}}\hspace{-3pt}$\begin{array}{l}sst\eqy sts\\tts\eqy tst\\st\eqy ssts\\ts\eqy ttst\end{array}$};
\node[block,anchor=south] (44) at (-2.5,7.6) {\hspace{3pt}\llap{\textcolor{blue}{\footnotesize4}}\hspace{-3pt}$\begin{array}{l}sst\eqy tst\\tts\eqy sts\\st\eqy ttst\\ts\eqy ssts\end{array}$};

\node (key) at (-8,2) {\begin{tabular}{rl}\vrule width8pt height7pt depth1pt&even\\ % 3,3d,4,5,7,7d,8,8d,10,14,14d
\textcolor{red}{\vrule width8pt height7pt depth1pt}&\vrule width0pt height10ptodd\\ % 1,2,2d,6,6d,9,11,12,12d,13,13d,15,16,16d,17,18
\end{tabular}};

\node (jkey) at (-5.4,.8) {\scriptsize\begin{tabular}{ccccccccc}&&&&O&&&&\\O&E&&E&&E&&E&O\\
O&E&E&O&E&O&E&E&O\\&O&O&E&O&E&O&O&\\&&&O&O&O&&&\\&&&&O&&&&\\
\end{tabular}};

\path (0.60) edge[out=60,in=190,myarrow] (41.214);
\draw[myarrow,extend lower=2pt] (1) -- (6);
\draw[myarrow,extend lower=5pt] (1.40) -- (24);
\draw[myarrow] (2) -- (1);
\draw[myarrow,extend lower=2pt] (2) -- (10);
\draw[myarrow,extend lower=3pt] (2) -- (28);
\draw[myarrow] (3) -- (7);
\draw[myarrow] (3) -- (9);
\draw[myarrow,extend lower=3pt,extend upper=2pt] (3.40) -- (39.217);
\draw[myarrow] (4) -- (8);
\draw[myarrow] (4) -- (9);
\draw[myarrow,extend lower=5pt,extend upper=2pt] (4) -- (40);
\draw[myarrow] (6) -- (7);
\draw[myarrow] (6) -- (8);
\draw[myarrow] (6) -- (38.240);
\draw[myarrow] (7) -- (5);
\path (7.60) edge[out=60,in=200,myarrow] (43.214);
\draw[myarrow] (8) -- (5);
\draw[myarrow] (8) -- (44);
\draw[myarrow] (9) -- (0);
\draw[myarrow] (9) -- (5);
\draw[myarrow] (10) -- (3.330);
\draw[myarrow,extend lower=3pt] (10) -- (4);
\draw[myarrow] (10) -- (6);
\draw[myarrow,extend lower=2pt] (10.30) -- (42);
\path (21.120) edge[out=120,in=350,myarrow,extend upper=5pt] (41.324);
\draw[myarrow] (22) -- (26);
\draw[myarrow] (22) -- (29);
\draw[myarrow,extend upper=13pt] (22.150) -- (40.321);
\draw[myarrow] (23) -- (27);
\draw[myarrow,extend lower=5pt] (23) -- (29);
\draw[myarrow,extend upper=4pt] (23) -- (39);
\draw[myarrow,extend lower=5pt] (24) -- (26);
\draw[myarrow] (24) -- (27);
\draw[myarrow] (24) -- (38.300);
\draw[myarrow] (26) -- (25);
\path (26.120) edge[out=140,in=340,myarrow,extend upper=3pt] (44.326);
\draw[myarrow] (27) -- (25);
\draw[myarrow] (27) -- (43);
\draw[myarrow] (28) -- (22);
\draw[myarrow] (28) -- (23.210);
\draw[myarrow] (28) -- (24);
\draw[myarrow] (28.150) -- (42);
\draw[myarrow] (29) -- (21);
\draw[myarrow] (29) -- (25);
\draw[myarrow,extend upper=4pt,extend lower=2pt] (38.50) -- (43.220);
\draw[myarrow,extend upper=4pt] (38) -- (44);
\draw[myarrow,extend lower=1pt] (39.136) -- (41);
\draw[myarrow] (39) -- (43);
\draw[myarrow] (40.44) -- (41);
\draw[myarrow] (40) -- (44);
\draw[myarrow] (42) -- (38);
\draw[myarrow,extend upper=1pt] (42.60) -- (39.225);
\draw[myarrow,extend lower=1pt,extend upper=2pt] (42.136) -- (40.300);

\end{tikzpicture}
\begin{tikzpicture}
[auto,
block/.style={rectangle,draw=black,align=center,minimum width={10pt},
minimum height={4pt},inner sep=1pt,scale=.7},
bolded/.style={rectangle,draw=black,line width=1pt,align=center,minimum width={10pt},
minimum height={4pt},inner sep=1pt,scale=.7},
extend upper/.style={shorten >=-#1},
extend lower/.style={shorten <=-#1},
extended/.style={shorten >=-#1,shorten <=-#1},
line/.style ={draw},
scale=1]

\node[anchor=west] (note) at (-8.5,19) {\scriptsize Numbers represent conjoined classes from Figure~\ref{fig:chittenden}.};
\node[anchor=east] (0L) at (-1.7,-.94) {\textcolor{blue}{\footnotesize$18$}};
\node[anchor=east] (1L) at (-1.7,-.4) {\textcolor{blue}{\footnotesize$17$}};
\node[anchor=east] (2L1) at (-8.2,1) {\textcolor{blue}{\footnotesize$2$d}};
\node[anchor=east] (2L2) at (-8.2,.68) {\textcolor{blue}{\footnotesize$16$}};
\node[anchor=east] (3L) at (-2.7,.52) {\textcolor{blue}{\footnotesize$13$ $13$d}};
\node[anchor=west] (4L) at (2.7,.52) {\textcolor{blue}{\footnotesize$12$ $12$d}};
\node[anchor=west] (5L1) at (8.2,1) {\textcolor{blue}{\footnotesize$2$}};
\node[anchor=west] (5L2) at (8.2,.68) {\textcolor{blue}{\footnotesize$16$d}};
\node[anchor=east] (6L) at (-8.2,4.64) {\textcolor{blue}{\footnotesize$14$}};
\node[anchor=east] (7L) at (-2.3,2.56) {\textcolor{blue}{\footnotesize$8$ $8$d}};
\node[anchor=west] (8L) at (2.3,2.56) {\textcolor{blue}{\footnotesize$7$ $7$d}};
\node[anchor=west] (9L) at (8.2,4.64) {\textcolor{blue}{\footnotesize$14$d}};
\node[anchor=west] (10L1) at (8.2,3.78) {\textcolor{blue}{\footnotesize$2$}};
\node[anchor=west] (10L2) at (8.2,3.46) {\textcolor{blue}{\footnotesize$12$d}};
\node[anchor=west] (11L) at (8.2,12.32) {\textcolor{blue}{\footnotesize$7$d}};
\node[anchor=west] (12L) at (8.2,1.72) {\textcolor{blue}{\footnotesize$16$d}};
\node[anchor=west] (13L) at (8.2,6.57) {\textcolor{blue}{\footnotesize$12$d}};
\node[anchor=east] (14L) at (-8.2,1.72) {\textcolor{blue}{\footnotesize$16$}};
\node[anchor=east] (15L1) at (-8.2,3.78) {\textcolor{blue}{\footnotesize$2$d}};
\node[anchor=east] (15L2) at (-8.2,3.46) {\textcolor{blue}{\footnotesize$12$}};
\node[anchor=east] (16L) at (-8.2,12.32) {\textcolor{blue}{\footnotesize$7$}};
\node[anchor=east] (17L1) at (-8.2,2.79) {\textcolor{blue}{\footnotesize$2$d}};
\node[anchor=east] (17L2) at (-8.2,2.47) {\textcolor{blue}{\footnotesize$13$}};
\node[anchor=east] (18L) at (-2.46,4.4) {\textcolor{blue}{\footnotesize$2$ $2$d $15$}};
\node[anchor=west] (19L1) at (8.2,2.79) {\textcolor{blue}{\footnotesize$2$}};
\node[anchor=west] (19L2) at (8.2,2.47) {\textcolor{blue}{\footnotesize$13$d}};
\node[anchor=east] (20L) at (-1.5,5.76) {\textcolor{blue}{\footnotesize$6$ $6$d}};
\node[anchor=east] (21L) at (-8.2,13.32) {\textcolor{blue}{\footnotesize$8$}};
\node[anchor=east] (22L) at (-1.62,10.06) {\textcolor{blue}{\footnotesize$10$}};
\node[anchor=west] (23L) at (8.2,13.32) {\textcolor{blue}{\footnotesize$8$d}};
\node[anchor=east] (24L) at (-1.44,12.44) {\textcolor{blue}{\footnotesize$3$ $3$d}};
\node[anchor=east] (25L) at (-.8,9.1) {\textcolor{blue}{\footnotesize$2$ $2$d $9$}};
\node[anchor=east] (26L) at (-3.14,15.84) {\textcolor{blue}{\footnotesize$4$}};
\node[anchor=west] (27L1) at (8.2,8.84) {\textcolor{blue}{\footnotesize$2$}};
\node[anchor=west] (27L2) at (8.2,8.52) {\textcolor{blue}{\footnotesize$6$d}};
\node[anchor=west] (28L) at (8.2,17.2) {\textcolor{blue}{\footnotesize$3$d}};
\node[anchor=west] (29L1) at (8.2,5.76) {\textcolor{blue}{\footnotesize$2$d}};
\node[anchor=west] (29L2) at (8.2,5.44) {\textcolor{blue}{\footnotesize$15$}};
\node[anchor=west] (30L) at (8.2,7.52) {\textcolor{blue}{\footnotesize$13$d}};
\node[anchor=west] (31L1) at (8.2,10.1) {\textcolor{blue}{\footnotesize$2$d}};
\node[anchor=west] (31L2) at (8.2,9.78) {\textcolor{blue}{\footnotesize$11$}};
\node[anchor=west] (32L) at (8.2,14.48) {\textcolor{blue}{\footnotesize$6$d}};
\node[anchor=east] (33L) at (-8.2,6.57) {\textcolor{blue}{\footnotesize$12$}};
\node[anchor=east] (34L) at (-8.2,7.52) {\textcolor{blue}{\footnotesize$13$}};
\node[anchor=east] (35L1) at (-8.2,5.76) {\textcolor{blue}{\footnotesize$2$}};
\node[anchor=east] (35L2) at (-8.2,5.44) {\textcolor{blue}{\footnotesize$15$}};
\node[anchor=east] (36L1) at (-8.2,8.84) {\textcolor{blue}{\footnotesize$2$d}};
\node[anchor=east] (36L2) at (-8.2,8.52) {\textcolor{blue}{\footnotesize$6$}};
\node[anchor=east] (37L) at (-8.2,17.2) {\textcolor{blue}{\footnotesize$3$}};
\node[anchor=east] (38L1) at (-8.2,10.1) {\textcolor{blue}{\footnotesize$2$}};
\node[anchor=east] (38L2) at (-8.2,9.78) {\textcolor{blue}{\footnotesize$9$}};
\node[anchor=east] (39L) at (-1.38,7.2) {\textcolor{blue}{\footnotesize$15$}};
\node[anchor=east] (40L) at (-3.14,14.08) {\textcolor{blue}{\footnotesize$9$}};
\node[anchor=west] (41L) at (.6,9.1) {\textcolor{blue}{\footnotesize$2$ $2$d $11$}};
\node[anchor=west] (42L) at (3.14,15.84) {\textcolor{blue}{\footnotesize$5$}};
\node[anchor=east] (43L) at (-2.1,11.3) {\textcolor{blue}{\footnotesize$2$ $2$d}};
\node[anchor=west] (45L1) at (8.2,11.33) {\textcolor{blue}{\footnotesize$2$d}};
\node[anchor=west] (45L2) at (8.2,11.01) {\textcolor{blue}{\footnotesize$9$}};
\node[anchor=west] (46L) at (8.2,15.8) {\textcolor{blue}{\footnotesize$2$d}};
\node[anchor=east] (47L) at (-8.2,14.48) {\textcolor{blue}{\footnotesize$6$}};
\node[anchor=east] (48L1) at (-8.2,11.33) {\textcolor{blue}{\footnotesize$2$}};
\node[anchor=east] (48L2) at (-8.2,11.01) {\textcolor{blue}{\footnotesize$11$}};
\node[anchor=east] (49L) at (-8.2,15.8) {\textcolor{blue}{\footnotesize$2$}};
\node[anchor=west] (50L) at (3.14,14.08) {\textcolor{blue}{\footnotesize$11$}};
\node[anchor=east] (51L) at (-1.74,17.3) {\textcolor{blue}{\footnotesize$1$}};

\node[bolded,anchor=south] (0) at (0,-1.2) {
\vrule width0pt depth1pt height15pt\begin{tikzpicture}[scale=.4]
\node (s) at (0,0) [circle,fill,scale=.4,label={[label distance=1pt]-90:\footnotesize$s=t=ss=tt$}] {};
\end{tikzpicture}};
\node[block,anchor=south] (1) at (0,-.54) {
\vrule width0pt depth1pt height7pt\begin{tikzpicture}[scale=.4]
\node (s) at (-.5,0) [circle,fill,scale=.4,label={[label distance=1pt]180:\kern10pt\footnotesize$s=t$}] {};
\node (ss) at (.5,0) [circle,fill,scale=.4,label={[label distance=1pt]0:\footnotesize$ss=tt$}] {};
\end{tikzpicture}};
\node[bolded,anchor=south] (2) at (-6.8,.36) {
\vrule width0pt depth1pt height31pt\begin{tikzpicture}[scale=.4]
\node (s) at (0,0) [circle,fill,scale=.4,label={[label distance=1pt]-90:\footnotesize$s=tst=ss=ttst$}] {};
\node (t) at (0,1) [circle,fill,scale=.4,label={[label distance=1pt]90:\footnotesize$t=tt$}] {};
\draw (s) -- (t);
\end{tikzpicture}};
\node[bolded,anchor=south] (3and4) at (0,0) {
\vrule width0pt depth1pt height31pt\begin{tikzpicture}[scale=.4]
\node (s) at (0,0) [circle,fill,scale=.4,label={[label distance=1pt]-90:\footnotesize$s=sst=ss=st$}] {};
\node (t) at (0,1) [circle,fill,scale=.4,label={[label distance=1pt]90:\footnotesize$t=tts=tt=ts$}] {};
\draw (s) -- (t);
\end{tikzpicture}\hspace{6pt}\begin{tikzpicture}[scale=.4]
\node (s) at (0,0) [circle,fill,scale=.4,label={[label distance=1pt]-90:\footnotesize$s=tts=ss=ts$}] {};
\node (t) at (0,1) [circle,fill,scale=.4,label={[label distance=1pt]90:\footnotesize$t=sst=tt=st$}] {};
\draw (s) -- (t);
\end{tikzpicture}};
\node[bolded,anchor=south] (5) at (6.8,.36) {
\vrule width0pt depth1pt height31pt\begin{tikzpicture}[scale=.4]
\node (s) at (0,0) [circle,fill,scale=.4,label={[label distance=1pt]-90:\footnotesize$s=ss$}] {};
\node (t) at (0,1) [circle,fill,scale=.4,label={[label distance=1pt]90:\footnotesize$t=sts=tt=ssts$}] {};
\draw (s) -- (t);
\end{tikzpicture}};
\node[block,anchor=south] (6) at (-6.8,4.18) {
\vrule width0pt depth1pt height31pt\begin{tikzpicture}[scale=.4]
\node (s) at (0,0) [circle,fill,scale=.4,label={[label distance=1pt]-90:\footnotesize$s=tst$}] {};
\node (t) at (0,1) [circle,fill,scale=.4,label={[label distance=1pt]90:\footnotesize$t$}] {};
\draw (s) -- (t);
\end{tikzpicture}\hspace{10.5pt}\begin{tikzpicture}[scale=.4]
\node (ss) at (0,0) [circle,fill,scale=.4,label={[label distance=1pt]-90:\footnotesize$ss=ttst$}] {};
\node (tt) at (0,1) [circle,fill,scale=.4,label={[label distance=1pt]90:\footnotesize$tt$}] {};
\draw (ss) -- (tt);
\end{tikzpicture}};
\node[block,anchor=south] (7and8) at (0,2.1) {
\vrule width0pt depth1pt height31pt\begin{tikzpicture}[scale=.4]
\node (s) at (0,0) [circle,fill,scale=.4,label={[label distance=1pt]-90:\footnotesize$s=sst$}] {};
\node (t) at (0,1) [circle,fill,scale=.4,label={[label distance=1pt]90:\footnotesize$t=tts$}] {};
\draw (s) -- (t);
\end{tikzpicture}\hspace{10.5pt}\begin{tikzpicture}[scale=.4]
\node (ss) at (0,0) [circle,fill,scale=.4,label={[label distance=1pt]-90:\footnotesize$ss=st$}] {};
\node (tt) at (0,1) [circle,fill,scale=.4,label={[label distance=1pt]90:\footnotesize$tt=ts$}] {};
\draw (ss) -- (tt);
\end{tikzpicture}\hspace{6pt}\begin{tikzpicture}[scale=.4]
\node (s) at (0,0) [circle,fill,scale=.4,label={[label distance=1pt]-90:\footnotesize$s=tts$}] {};
\node (t) at (0,1) [circle,fill,scale=.4,label={[label distance=1pt]90:\footnotesize$t=sst$}] {};
\draw (s) -- (t);
\end{tikzpicture}\hspace{10.5pt}\begin{tikzpicture}[scale=.4]
\node (ss) at (0,0) [circle,fill,scale=.4,label={[label distance=1pt]-90:\footnotesize$ss=ts$}] {};
\node (tt) at (0,1) [circle,fill,scale=.4,label={[label distance=1pt]90:\footnotesize$tt=st$}] {};
\draw (ss) -- (tt);
\end{tikzpicture}};
\node[block,anchor=south] (9) at (6.8,4.18) {
\vrule width0pt depth1pt height31pt\begin{tikzpicture}[scale=.4]
\node (s) at (0,0) [circle,fill,scale=.4,label={[label distance=1pt]-90:\footnotesize$s$}] {};
\node (t) at (0,1) [circle,fill,scale=.4,label={[label distance=1pt]90:\footnotesize$t=sts$}] {};
\draw (s) -- (t);
\end{tikzpicture}\hspace{10.5pt}\begin{tikzpicture}[scale=.4]
\node (ss) at (0,0) [circle,fill,scale=.4,label={[label distance=1pt]-90:\footnotesize$ss$}] {};
\node (tt) at (0,1) [circle,fill,scale=.4,label={[label distance=1pt]90:\footnotesize$tt=ssts$}] {};
\draw (ss) -- (tt);
\end{tikzpicture}};
\node[bolded,anchor=south] (10) at (6.8,3.18) {
\vrule width0pt depth1.5pt height30pt\kern3pt\begin{tikzpicture}[scale=.4]
\node (s) at (0,0) [circle,fill,scale=.4,label={[label distance=1pt]0:\footnotesize$s=ss$}] {};
\node (ts) at (0,1) [circle,fill,scale=.4,label={[label distance=1pt]0:\footnotesize$sts=tts=ssts=ts$}] {};
\node (t) at (0,2) [circle,fill,scale=.4,label={[label distance=1pt]0:\footnotesize$t=sst=tt=st$}] {};
\draw (s) -- (ts) -- (t);
\end{tikzpicture}};
\node[block,anchor=south] (11) at (6.8,11.88) {
\vrule width0pt depth1.5pt height30pt\begin{tikzpicture}[scale=.4]
\node (s) at (-.5,0) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$s$}] {};
\node (ts) at (-.5,1) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$tts=sts$}] {};
\node (t) at (-.5,2) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$t=sst$}] {};
\node (ss) at (.5,0) [circle,fill,scale=.4,label={[label distance=1pt]0:\footnotesize$ss$}] {};
\node (tts) at (.5,1) [circle,fill,scale=.4,label={[label distance=1pt]0:\footnotesize$ts=ssts$}] {};
\node (tt) at (.5,2) [circle,fill,scale=.4,label={[label distance=1pt]0:\footnotesize$tt=st$}] {};
\draw (s) -- (ts) -- (t);
\draw (ss) -- (tts) -- (tt);
\end{tikzpicture}};
\node[block,anchor=south] (12) at (6.8,1.38) {
\vrule width0pt depth1pt height22.5pt\begin{tikzpicture}[scale=.4]
\node (s) at (-.8,0) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$s$}] {};
\node (ss) at (.8,0) [circle,fill,scale=.4,label={[label distance=1pt]0:\footnotesize$ss$}] {};
\node (t) at (0,.8) [circle,fill,scale=.4,label={[label distance=1pt]90:\footnotesize$t=sts=tt=ssts$}] {};
\draw (s) -- (t);
\draw (ss) -- (t);
\end{tikzpicture}};
\node[block,anchor=south] (13) at (6.8,6.16) {
\vrule width0pt depth1.5pt height28pt\begin{tikzpicture}[scale=.4]
\node (s) at (-.8,.2) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$s$}] {};
\node (ts) at (0,1) [circle,fill,scale=.4,label={[label distance=1pt]0:\raisebox{2pt}{\footnotesize$tts=sts=ts=ssts$}}] {};
\node (t) at (0,2) [circle,fill,scale=.4,label={[label distance=1pt]0:\footnotesize$t=sst=tt=st$}] {};
\node (ss) at (.8,.2) [circle,fill,scale=.4,label={[label distance=1pt]0:\footnotesize$ss$}] {};
\draw (s) -- (ts) -- (t);
\draw (ss) -- (ts);
\end{tikzpicture}};
\node[block,anchor=south] (14) at (-6.8,1.38) {
\vrule width0pt depth1pt height22.5pt\begin{tikzpicture}[scale=.4]
\node (s) at (0,0) [circle,fill,scale=.4,label={[label distance=1pt]-90:\footnotesize$s=tst=ss=ttst$}] {};
\node (tt) at (.8,.8) [circle,fill,scale=.4,label={[label distance=1pt]0:\footnotesize$tt$}] {};
\node (t) at (-.8,.8) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$t$}] {};
\draw (s) -- (t);
\draw (s) -- (tt);
\end{tikzpicture}};
\node[bolded,anchor=south] (15) at (-6.8,3.18) {
\vrule width0pt depth1.5pt height30pt\begin{tikzpicture}[scale=.4]
\node (s) at (0,0) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$s=tts=ss=ts$}] {};
\node (st) at (0,1) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$sst=tst=st=ttst$}] {};
\node (t) at (0,2) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$t=tt$}] {};
\draw (s) -- (st) -- (t);
\end{tikzpicture}\kern3pt};
\node[block,anchor=south] (16) at (-6.8,11.88) {
\vrule width0pt depth1.5pt height30pt\begin{tikzpicture}[scale=.4]
\node (s) at (-.5,0) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$s=tts$}] {};
\node (st) at (-.5,1) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$sst=tst$}] {};
\node (t) at (-.5,2) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$t$}] {};
\node (ss) at (.5,0) [circle,fill,scale=.4,label={[label distance=1pt]0:\footnotesize$ss=ts$}] {};
\node (sst) at (.5,1) [circle,fill,scale=.4,label={[label distance=1pt]0:\footnotesize$st=ttst$}] {};
\node (tt) at (.5,2) [circle,fill,scale=.4,label={[label distance=1pt]0:\footnotesize$tt$}] {};
\draw (s) -- (st) -- (t);
\draw (ss) -- (sst) -- (tt);
\end{tikzpicture}};
\node[bolded,anchor=south] (17) at (-6.8,2.18) {
\vrule width0pt depth1.5pt height30pt\begin{tikzpicture}[scale=.4]
\node (s) at (0,0) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$s=sst=ss=st$}] {};
\node (ts) at (0,1) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$tts=tst=ts=ttst$}] {};
\node (t) at (0,2) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$t=tt$}] {};
\draw (s) -- (ts) -- (t);
\end{tikzpicture}\kern3pt};
\node[bolded,anchor=south] (18) at (0,4) {
\vrule width0pt depth1.5pt height30pt\begin{tikzpicture}[scale=.4]
\node (s) at (0,0) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$s=ss$}] {};
\node (st) at (0,1) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$sts=tst=ssts=ttst$}] {};
\node (t) at (0,2) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$t=tt$}] {};
\draw (s) -- (st) -- (t);
\end{tikzpicture}\kern3pt};
\node[bolded,anchor=south] (19) at (6.8,2.18) {
\vrule width0pt depth1.5pt height30pt\kern3pt\begin{tikzpicture}[scale=.4]
\node (s) at (0,0) [circle,fill,scale=.4,label={[label distance=1pt]0:\footnotesize$s=ss$}] {};
\node (st) at (0,1) [circle,fill,scale=.4,label={[label distance=1pt]0:\footnotesize$sst=sts=st=ssts$}] {};
\node (t) at (0,2) [circle,fill,scale=.4,label={[label distance=1pt]0:\footnotesize$t=tts=tt=ts$}] {};
\draw (s) -- (st) -- (t);
\end{tikzpicture}};
\node[bolded,anchor=south] (20) at (0,5.2) {
\vrule width0pt depth1pt height38pt\begin{tikzpicture}[scale=.4]
\node (s) at (0,0) [circle,fill,scale=.4,label={[label distance=1pt]-90:\footnotesize$s=sts=ss=ssts$}] {};
\node (t) at (0,1.6) [circle,fill,scale=.4,label={[label distance=1pt]90:\footnotesize$t=tst=tt=ttst$}] {};
\node (st) at (-.8,.8) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$sst=st$}] {};
\node (ts) at (.8,.8) [circle,fill,scale=.4,label={[label distance=1pt]0:\footnotesize$tts=ts$}] {};
\draw (s) -- (st) -- (t);
\draw (s) -- (ts) -- (t);
\end{tikzpicture}};
\node[block,anchor=south] (21) at (-6.8,12.9) {
\vrule width0pt depth1.5pt height30pt\begin{tikzpicture}[scale=.4]
\node (s) at (-.5,0) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$s=sst$}] {};
\node (ts) at (-.5,1) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$tts=tst$}] {};
\node (t) at (-.5,2) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$t$}] {};
\node (ss) at (.5,0) [circle,fill,scale=.4,label={[label distance=1pt]0:\footnotesize$ss=st$}] {};
\node (tts) at (.5,1) [circle,fill,scale=.4,label={[label distance=1pt]0:\footnotesize$ts=ttst$}] {};
\node (tt) at (.5,2) [circle,fill,scale=.4,label={[label distance=1pt]0:\footnotesize$tt$}] {};
\draw (s) -- (ts) -- (t);
\draw (ss) -- (tts) -- (tt);
\end{tikzpicture}};
\node[block,anchor=south] (22) at (0,9.47) {
\vrule width0pt depth1.5pt height30pt\begin{tikzpicture}[scale=.4]
\node (s) at (-.5,0) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$s$}] {};
\node (ts) at (-.5,1) [circle,fill,scale=.4,label={[label distance=1pt]180:\kern10pt\footnotesize$sts=tst$}] {};
\node (t) at (-.5,2) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$t$}] {};
\node (ss) at (.5,0) [circle,fill,scale=.4,label={[label distance=1pt]0:\footnotesize$ss$}] {};
\node (tts) at (.5,1) [circle,fill,scale=.4,label={[label distance=1pt]0:\footnotesize$ssts=ttst$}] {};
\node (tt) at (.5,2) [circle,fill,scale=.4,label={[label distance=1pt]0:\footnotesize$tt$}] {};
\draw (s) -- (ts) -- (t);
\draw (ss) -- (tts) -- (tt);
\end{tikzpicture}};
\node[block,anchor=south] (23) at (6.8,12.9) {
\vrule width0pt depth1.5pt height30pt\begin{tikzpicture}[scale=.4]
\node (s) at (-.5,0) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$s$}] {};
\node (st) at (-.5,1) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$sst=sts$}] {};
\node (t) at (-.5,2) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$t=tts$}] {};
\node (ss) at (.5,0) [circle,fill,scale=.4,label={[label distance=1pt]0:\footnotesize$ss$}] {};
\node (sst) at (.5,1) [circle,fill,scale=.4,label={[label distance=1pt]0:\footnotesize$st=ssts$}] {};
\node (tt) at (.5,2) [circle,fill,scale=.4,label={[label distance=1pt]0:\footnotesize$tt=ts$}] {};
\draw (s) -- (st) -- (t);
\draw (ss) -- (sst) -- (tt);
\end{tikzpicture}};
\node[block,anchor=south] (24) at (0,11.9) {
\vrule width0pt depth1pt height38pt\begin{tikzpicture}[scale=.4]
\node (s) at (-2.8,0) [circle,fill,scale=.4,label={[label distance=1pt]-90:\footnotesize$s=sts$}] {};
\node (t) at (-2.8,1.6) [circle,fill,scale=.4,label={[label distance=1pt]90:\footnotesize$t=tst$}] {};
\node (st) at (-3.6,.8) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$sst$}] {};
\node (ts) at (-2,.8) [circle,fill,scale=.4,label={[label distance=1pt]0:\footnotesize$tts$}] {};
\node (ss) at (2.8,0) [circle,fill,scale=.4,label={[label distance=1pt]-90:\footnotesize$ss=ssts$}] {};
\node (tt) at (2.8,1.6) [circle,fill,scale=.4,label={[label distance=1pt]90:\footnotesize$tt=ttst$}] {};
\node (sst) at (2,.8) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$st$}] {};
\node (tts) at (3.6,.8) [circle,fill,scale=.4,label={[label distance=1pt]0:\footnotesize$ts$}] {};
\draw (s) -- (st) -- (t);
\draw (s) -- (ts) -- (t);
\draw (ss) -- (sst) -- (tt);
\draw (ss) -- (tts) -- (tt);
\end{tikzpicture}};
\node[bolded,anchor=south] (25and41) at (0,7.8) {
\vrule width0pt depth1.5pt height41pt\begin{tikzpicture}[scale=.4]
\node (s) at (0,0) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$s=ss$}] {};
\node (ts) at (0,1) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$tts=sts=ts=ssts$}] {};
\node (st) at (0,2) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$sst=tst=st=ttst$}] {};
\node (t) at (0,3) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$t=tt$}] {};
\draw (s) -- (ts) -- (st) -- (t);
\end{tikzpicture}\hspace{10pt}\begin{tikzpicture}[scale=.4]
\node (s) at (0,0) [circle,fill,scale=.4,label={[label distance=1pt]0:\footnotesize$s=ss$}] {};
\node (st) at (0,1) [circle,fill,scale=.4,label={[label distance=1pt]0:\footnotesize$sst=sts=st=ssts$}] {};
\node (ts) at (0,2) [circle,fill,scale=.4,label={[label distance=1pt]0:\footnotesize$tts=tst=ts=ttst$}] {};
\node (t) at (0,3) [circle,fill,scale=.4,label={[label distance=1pt]0:\footnotesize$t=tt$}] {};
\draw (s) -- (st) -- (ts) -- (t);
\end{tikzpicture}};
\node[block,anchor=south] (26and42) at (0,15.3) {
\vrule width0pt depth1.5pt height41.8pt\begin{tikzpicture}[scale=.4]
\node (s) at (-.5,0) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$s$}] {};
\node (st) at (-.5,2) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$sst=tst$}] {};
\node (ts) at (-.5,1) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$tts=sts$}] {};
\node (t) at (-.5,3) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$t$}] {};
\node (ss) at (.5,0) [circle,fill,scale=.4,label={[label distance=1pt]0:\footnotesize$ss$}] {};
\node (sst) at (.5,2) [circle,fill,scale=.4,label={[label distance=1pt]0:\footnotesize$st=ttst$}] {};
\node (tts) at (.5,1) [circle,fill,scale=.4,label={[label distance=1pt]0:\footnotesize$ts=ssts$}] {};
\node (tt) at (.5,3) [circle,fill,scale=.4,label={[label distance=1pt]0:\footnotesize$tt$}] {};
\draw (s) -- (ts) -- (st) -- (t);
\draw (ss) -- (tts) -- (sst) -- (tt);
\end{tikzpicture}\hspace{6pt}\begin{tikzpicture}[scale=.4]
\node (s) at (-.5,0) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$s$}] {};
\node (st) at (-.5,1) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$sst=sts$}] {};
\node (ts) at (-.5,2) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$tts=tst$}] {};
\node (t) at (-.5,3) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$t$}] {};
\node (ss) at (.5,0) [circle,fill,scale=.4,label={[label distance=1pt]0:\footnotesize$ss$}] {};
\node (sst) at (.5,1) [circle,fill,scale=.4,label={[label distance=1pt]0:\footnotesize$st=ssts$}] {};
\node (tts) at (.5,2) [circle,fill,scale=.4,label={[label distance=1pt]0:\footnotesize$ts=ttst$}] {};
\node (tt) at (.5,3) [circle,fill,scale=.4,label={[label distance=1pt]0:\footnotesize$tt$}] {};
\draw (s) -- (st) -- (ts) -- (t);
\draw (ss) -- (sst) -- (tts) -- (tt);
\end{tikzpicture}};
\node[bolded,anchor=south] (27) at (6.8,8.08) {
\vrule width0pt depth1pt height43pt\begin{tikzpicture}[scale=.4]
\node (s) at (0,0) [circle,fill,scale=.4,label={[label distance=1pt]0:\footnotesize$s=ss$}] {};
\node (t) at (0,2.6) [circle,fill,scale=.4,label={[label distance=1pt]90:\footnotesize$t=tst=tt=ttst$}] {};
\node (st) at (-.8,1.8) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$sst=st$}] {};
\node (ts) at (.8,1.8) [circle,fill,scale=.4,label={[label distance=1pt]0:\footnotesize$tts=ts$}] {};
\node (sts) at (0,1) [circle,fill,scale=.4,label={[label distance=1pt]0:\raisebox{-6pt}{\footnotesize$sts=ssts$}}] {};
\draw (s) -- (sts) -- (ts) -- (t);
\draw (sts) -- (st) -- (t);
\end{tikzpicture}};
\node[block,anchor=south] (28) at (6.8,16.6) {
\vrule width0pt depth1pt height43pt\begin{tikzpicture}[scale=.4]
\node (s) at (-2.6,0) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$s$}] {};
\node (t) at (-2.6,2.6) [circle,fill,scale=.4,label={[label distance=1pt]90:\footnotesize$t=tst$}] {};
\node (st) at (-3.4,1.8) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$sst$}] {};
\node (ts) at (-1.8,1.8) [circle,fill,scale=.4,label={[label distance=1pt]0:\footnotesize$tts$}] {};
\node (sts) at (-2.6,1) [circle,fill,scale=.4,label={[label distance=1pt]180:\raisebox{-6pt}{\footnotesize$sts$}}] {};
\node (ss) at (2.6,0) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$ss$}] {};
\node (tt) at (2.6,2.6) [circle,fill,scale=.4,label={[label distance=1pt]90:\footnotesize$tt=ttst$}] {};
\node (sst) at (1.8,1.8) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$st$}] {};
\node (tts) at (3.4,1.8) [circle,fill,scale=.4,label={[label distance=1pt]0:\footnotesize$ts$}] {};
\node (ssts) at (2.6,1) [circle,fill,scale=.4,label={[label distance=1pt]180:\raisebox{-6pt}{\footnotesize$ssts$}}] {};
\draw (s) -- (sts) -- (st) -- (t);
\draw (sts) -- (ts) -- (t);
\draw (ss) -- (ssts) -- (sst) -- (tt);
\draw (ssts) -- (tts) -- (tt);
\end{tikzpicture}};
\node[block,anchor=south] (29) at (6.8,5.2) {
\vrule width0pt depth1.5pt height28pt\begin{tikzpicture}[scale=.4]
\node (s) at (-.8,.2) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$s$}] {};
\node (st) at (0,1) [circle,fill,scale=.4,label={[label distance=1pt]0:\raisebox{2pt}{\footnotesize$sts=tst=ssts=ttst$}}] {};
\node (t) at (0,2) [circle,fill,scale=.4,label={[label distance=1pt]0:\footnotesize$t=tt$}] {};
\node (ss) at (.8,.2) [circle,fill,scale=.4,label={[label distance=1pt]0:\footnotesize$ss$}] {};
\draw (s) -- (st) -- (t);
\draw (ss) -- (st);
\end{tikzpicture}};
\node[block,anchor=south] (30) at (6.8,7.12) {
\vrule width0pt depth1.5pt height28pt\begin{tikzpicture}[scale=.4]
\node (s) at (-.8,.2) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$s$}] {};
\node (st) at (0,1) [circle,fill,scale=.4,label={[label distance=1pt]0:\raisebox{2pt}{\footnotesize$sst=sts=st=ssts$}}] {};
\node (t) at (0,2) [circle,fill,scale=.4,label={[label distance=1pt]0:\footnotesize$t=tts=tt=ts$}] {};
\node (ss) at (.8,.2) [circle,fill,scale=.4,label={[label distance=1pt]0:\footnotesize$ss$}] {};
\draw (s) -- (st) -- (t);
\draw (ss) -- (st);
\end{tikzpicture}};
\node[block,anchor=south] (31) at (6.8,9.4) {
\vrule width0pt depth1.5pt height39pt\begin{tikzpicture}[scale=.4]
\node (s) at (-.8,0) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$s$}] {};
\node (st) at (0,1.8) [circle,fill,scale=.4,label={[label distance=1pt]0:\footnotesize$sst=tst=st=ttst$}] {};
\node (ts) at (0,.8) [circle,fill,scale=.4,label={[label distance=1pt]0:\raisebox{2pt}{\footnotesize$tts=sts=ts=ssts$}}] {};
\node (t) at (0,2.8) [circle,fill,scale=.4,label={[label distance=1pt]0:\footnotesize$t=tt$}] {};
\node (ss) at (.8,0) [circle,fill,scale=.4,label={[label distance=1pt]0:\footnotesize$ss$}] {};
\draw (s) -- (ts) -- (st) -- (t);
\draw (ss) -- (ts);
\end{tikzpicture}};
\node[block,anchor=south] (32) at (6.8,13.92) {
\vrule width0pt depth1pt height41pt\begin{tikzpicture}[scale=.4]
\node (s) at (-.8,0) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$s$}] {};
\node (t) at (0,2.4) [circle,fill,scale=.4,label={[label distance=1pt]90:\footnotesize$t=tst=tt=ttst$}] {};
\node (st) at (-.8,1.6) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$sst=st$}] {};
\node (ss) at (.8,0) [circle,fill,scale=.4,label={[label distance=1pt]0:\footnotesize$ss$}] {};
\node (ts) at (.8,1.6) [circle,fill,scale=.4,label={[label distance=1pt]0:\footnotesize$tts=ts$}] {};
\node (sts) at (0,.8) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$sts=ssts$}] {};
\draw (s) -- (sts) -- (st) -- (t);
\draw (ss) -- (sts) -- (ts) -- (t);
\end{tikzpicture}};
\node[block,anchor=south] (33) at (-6.8,6.16) {
\vrule width0pt depth1.5pt height28pt\begin{tikzpicture}[scale=.4]
\node (s) at (0,0) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$s=tts=ss=ts$}] {};
\node (st) at (0,1) [circle,fill,scale=.4,label={[label distance=1pt]180:\raisebox{-6pt}{\footnotesize$sst=tst=st=ttst$}}] {};
\node (t) at (-.8,1.8) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$t$}] {};
\node (tt) at (.8,1.8) [circle,fill,scale=.4,label={[label distance=1pt]0:\footnotesize$tt$}] {};
\draw (s) -- (st) -- (t);
\draw (st) -- (tt);
\end{tikzpicture}};
\node[block,anchor=south] (34) at (-6.8,7.12) {
\vrule width0pt depth1.5pt height28pt\begin{tikzpicture}[scale=.4]
\node (s) at (0,0) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$s=sst=ss=st$}] {};
\node (ts) at (0,1) [circle,fill,scale=.4,label={[label distance=1pt]180:\raisebox{-6pt}{\footnotesize$tts=tst=ts=ttst$}}] {};
\node (t) at (-.8,1.8) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$t$}] {};
\node (tt) at (.8,1.8) [circle,fill,scale=.4,label={[label distance=1pt]0:\footnotesize$tt$}] {};
\draw (s) -- (ts) -- (t);
\draw (ts) -- (tt);
\end{tikzpicture}};
\node[block,anchor=south] (35) at (-6.8,5.2) {
\vrule width0pt depth1.5pt height28pt\begin{tikzpicture}[scale=.4]
\node (s) at (0,0) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$s=ss$}] {};
\node (st) at (0,1) [circle,fill,scale=.4,label={[label distance=1pt]180:\raisebox{-6pt}{\footnotesize$sts=tst=ssts=ttst$}}] {};
\node (t) at (-.8,1.8) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$t$}] {};
\node (tt) at (.8,1.8) [circle,fill,scale=.4,label={[label distance=1pt]0:\footnotesize$tt$}] {};
\draw (s) -- (st) -- (t);
\draw (st) -- (tt);
\end{tikzpicture}};
\node[bolded,anchor=south] (36) at (-6.8,8.08) {
\vrule width0pt depth1pt height43pt\begin{tikzpicture}[scale=.4]
\node (s) at (0,0) [circle,fill,scale=.4,label={[label distance=1pt]-90:\footnotesize$s=sts=ss=ssts$}] {};
\node (t) at (0,2.6) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$t=tt$}] {};
\node (st) at (-.8,.8) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$sst=st$}] {};
\node (ts) at (.8,.8) [circle,fill,scale=.4,label={[label distance=1pt]0:\footnotesize$tts=ts$}] {};
\node (tst) at (0,1.6) [circle,fill,scale=.4,label={[label distance=1pt]180:\raisebox{2pt}{\footnotesize$tst=ttst$}}] {};
\draw (s) -- (st) -- (tst) -- (t);
\draw (s) -- (ts) -- (tst);
\end{tikzpicture}};
\node[block,anchor=south] (37) at (-6.8,16.6) {
\vrule width0pt depth1pt height43pt\begin{tikzpicture}[scale=.4]
\node (s) at (-2.6,0) [circle,fill,scale=.4,label={[label distance=1pt]-90:\footnotesize$s=sts$}] {};
\node (t) at (-2.6,2.6) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$t$}] {};
\node (st) at (-3.4,.8) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$sst$}] {};
\node (ts) at (-1.8,.8) [circle,fill,scale=.4,label={[label distance=1pt]0:\footnotesize$tts$}] {};
\node (tst) at (-2.6,1.6) [circle,fill,scale=.4,label={[label distance=1pt]180:\raisebox{2pt}{\footnotesize$tst$}}] {};
\node (ss) at (2.6,0) [circle,fill,scale=.4,label={[label distance=1pt]-90:\footnotesize$ss=ssts$}] {};
\node (tt) at (2.6,2.6) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$tt$}] {};
\node (sst) at (1.8,.8) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$st$}] {};
\node (tts) at (3.4,.8) [circle,fill,scale=.4,label={[label distance=1pt]0:\footnotesize$ts$}] {};
\node (ttst) at (2.6,1.6) [circle,fill,scale=.4,label={[label distance=1pt]180:\raisebox{2pt}{\footnotesize$ttst$}}] {};
\draw (s) -- (st) -- (tst) -- (t);
\draw (s) -- (ts) -- (tst);
\draw (ss) -- (sst) -- (ttst) -- (tt);
\draw (ss) -- (tts) -- (ttst);
\end{tikzpicture}};
\node[block,anchor=south] (38) at (-6.8,9.4) {
\vrule width0pt depth1.5pt height39pt\begin{tikzpicture}[scale=.4]
\node (s) at (0,0) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$s=ss$}] {};
\node (st) at (0,2) [circle,fill,scale=.4,label={[label distance=1pt]180:\raisebox{-6pt}{\footnotesize$sst=tst=st=ttst$}}] {};
\node (ts) at (0,1) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$tts=sts=ts=ssts$}] {};
\node (t) at (-.8,2.8) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$t$}] {};
\node (tt) at (.8,2.8) [circle,fill,scale=.4,label={[label distance=1pt]0:\footnotesize$tt$}] {};
\draw (s) -- (ts) -- (st) -- (t);
\draw (st) -- (tt);
\end{tikzpicture}};
\node[block,anchor=south] (39) at (0,6.6) {
\vrule width0pt depth1pt height25.5pt\begin{tikzpicture}[scale=.4]
\node (s) at (-.8,0) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$s$}] {};
\node (st) at (0,.8) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$sts=tst=ssts=ttst$}] {};
\node (ss) at (.8,0) [circle,fill,scale=.4,label={[label distance=1pt]0:\footnotesize$ss$}] {};
\node (t) at (-.8,1.6) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$t$}] {};
\node (tt) at (.8,1.6) [circle,fill,scale=.4,label={[label distance=1pt]0:\footnotesize$tt$}] {};
\draw (s) -- (st) -- (t);
\draw (ss) -- (st) -- (tt);
\end{tikzpicture}};
\node[block,anchor=south] (40and50) at (0,13.6) {
\vrule width0pt depth1.5pt height37pt\begin{tikzpicture}[scale=.4]
\node (s) at (-.8,0) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$s$}] {};
\node (ss) at (.8,0) [circle,fill,scale=.4,label={[label distance=1pt]0:\footnotesize$ss$}] {};
\node (st) at (0,.8) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$tts=sts=ts=ssts$}] {};
\node (ts) at (0,1.8) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$sst=tst=st=ttst$}] {};
\node (t) at (-.8,2.6) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$t$}] {};
\node (tt) at (.8,2.6) [circle,fill,scale=.4,label={[label distance=1pt]0:\footnotesize$tt$}] {};
\draw (s) -- (st) -- (ts) -- (t);
\draw (ss) -- (st);
\draw (ts) -- (tt);
\end{tikzpicture}\hspace{4pt}\begin{tikzpicture}[scale=.4]
\node (s) at (-.8,0) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$s$}] {};
\node (ss) at (.8,0) [circle,fill,scale=.4,label={[label distance=1pt]0:\footnotesize$ss$}] {};
\node (st) at (0,.8) [circle,fill,scale=.4,label={[label distance=1pt]0:\footnotesize$sst=sts=st=ssts$}] {};
\node (ts) at (0,1.8) [circle,fill,scale=.4,label={[label distance=1pt]0:\footnotesize$tts=tst=ts=ttst$}] {};
\node (t) at (-.8,2.6) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$t$}] {};
\node (tt) at (.8,2.6) [circle,fill,scale=.4,label={[label distance=1pt]0:\footnotesize$tt$}] {};
\draw (s) -- (st) -- (ts) -- (t);
\draw (ss) -- (st);
\draw (ts) -- (tt);
\end{tikzpicture}\kern3.5pt};
\node[bolded,anchor=south] (43) at (0,10.48) {
\vrule width0pt depth1pt height43pt\begin{tikzpicture}[scale=.4]
\node (s) at (0,0) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$s=ss$}] {};
\node (t) at (0,3.6) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$t=tt$}] {};
\node (st) at (-.8,1.8) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$sst=st$}] {};
\node (ts) at (.8,1.8) [circle,fill,scale=.4,label={[label distance=1pt]0:\footnotesize$tts=ts$}] {};
\node (sts) at (0,1) [circle,fill,scale=.4,label={[label distance=1pt]180:\raisebox{-6pt}{\footnotesize$sts=ssts$}}] {};
\node (tst) at (0,2.6) [circle,fill,scale=.4,label={[label distance=1pt]180:\raisebox{2pt}{\footnotesize$tst=ttst$}}] {};
\draw (s) -- (sts) -- (st) -- (tst) -- (t);
\draw (sts) -- (ts) -- (tst);
\end{tikzpicture}};
\node[block,anchor=south] (44) at (0,18) {
\vrule width0pt depth1pt height48pt\begin{tikzpicture}[scale=.4]
\node (s) at (0,0) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$s$}] {};
\node (t) at (0,3.6) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$t$}] {};
\node (st) at (-.8,1.8) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$sst$}] {};
\node (ts) at (.8,1.8) [circle,fill,scale=.4,label={[label distance=1pt]0:\footnotesize$tts$}] {};
\node (sts) at (0,1) [circle,fill,scale=.4,label={[label distance=1pt]180:\raisebox{-6pt}{\footnotesize$sts$}}] {};
\node (tst) at (0,2.6) [circle,fill,scale=.4,label={[label distance=1pt]180:\raisebox{2pt}{\footnotesize$tst$}}] {};
\draw (s) -- (sts) -- (st) -- (tst) -- (t);
\draw (sts) -- (ts) -- (tst);
\end{tikzpicture}\hspace{6pt}\begin{tikzpicture}[scale=.4]
\node (s) at (0,0) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$ss$}] {};
\node (t) at (0,3.6) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$tt$}] {};
\node (st) at (-.8,1.8) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$st$}] {};
\node (ts) at (.8,1.8) [circle,fill,scale=.4,label={[label distance=1pt]0:\footnotesize$ts$}] {};
\node (sts) at (0,1) [circle,fill,scale=.4,label={[label distance=1pt]180:\raisebox{-6pt}{\footnotesize$ssts$}}] {};
\node (tst) at (0,2.6) [circle,fill,scale=.4,label={[label distance=1pt]180:\raisebox{2pt}{\footnotesize$ttst$}}] {};
\draw (s) -- (sts) -- (st) -- (tst) -- (t);
\draw (sts) -- (ts) -- (tst);
\end{tikzpicture}};
\node[block,anchor=south] (45) at (6.8,10.64) {
\vrule width0pt depth1.5pt height39pt\begin{tikzpicture}[scale=.4]
\node (s) at (-.8,0) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$s$}] {};
\node (st) at (0,.8) [circle,fill,scale=.4,label={[label distance=1pt]0:\raisebox{2pt}{\footnotesize$sst=sts=st=ssts$}}] {};
\node (ts) at (0,1.8) [circle,fill,scale=.4,label={[label distance=1pt]0:\footnotesize$tts=tst=ts=ttst$}] {};
\node (t) at (0,2.8) [circle,fill,scale=.4,label={[label distance=1pt]0:\footnotesize$t=tt$}] {};
\node (ss) at (.8,0) [circle,fill,scale=.4,label={[label distance=1pt]0:\footnotesize$ss$}] {};
\draw (s) -- (st) -- (ts) -- (t);
\draw (ss) -- (st);
\end{tikzpicture}};
\node[block,anchor=south] (46) at (6.8,15.2) {
\vrule width0pt depth1pt height45.8pt\begin{tikzpicture}[scale=.4]
\node (s) at (-.8,0) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$s$}] {};
\node (sts) at (0,.8) [circle,fill,scale=.4,label={[label distance=1pt]180:\raisebox{-6pt}{\footnotesize$sts=ssts$}}] {};
\node (t) at (0,3.4) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$t=tt$}] {};
\node (st) at (-.8,1.6) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$sst=st$}] {};
\node (ss) at (.8,0) [circle,fill,scale=.4,label={[label distance=1pt]0:\footnotesize$ss$}] {};
\node (ts) at (.8,1.6) [circle,fill,scale=.4,label={[label distance=1pt]0:\footnotesize$tts=ts$}] {};
\node (tst) at (0,2.4) [circle,fill,scale=.4,label={[label distance=1pt]180:\raisebox{2pt}{\footnotesize$tst=ttst$}}] {};
\draw (s) -- (sts) -- (st) -- (tst) -- (t);
\draw (ss) -- (sts) -- (ts) -- (tst);
\end{tikzpicture}};
\node[block,anchor=south] (47) at (-6.8,13.92) {
\vrule width0pt depth1pt height41pt\begin{tikzpicture}[scale=.4]
\node (s) at (0,0) [circle,fill,scale=.4,label={[label distance=1pt]-90:\footnotesize$s=sts=ss=ssts$}] {};
\node (t) at (-.8,2.4) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$t$}] {};
\node (st) at (-.8,.8) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$sst=st$}] {};
\node (tt) at (.8,2.4) [circle,fill,scale=.4,label={[label distance=1pt]0:\footnotesize$tt$}] {};
\node (ts) at (.8,.8) [circle,fill,scale=.4,label={[label distance=1pt]0:\footnotesize$tts=ts$}] {};
\node (tst) at (0,1.6) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$tst=ttst$}] {};
\draw (s) -- (st) -- (tst) -- (t);
\draw (s) -- (ts) -- (tst) -- (tt);
\end{tikzpicture}};
\node[block,anchor=south] (48) at (-6.8,10.64) {
\vrule width0pt depth1.5pt height39pt\begin{tikzpicture}[scale=.4]
\node (s) at (0,0) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$s=ss$}] {};
\node (st) at (0,1) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$sst=sts=st=ssts$}] {};
\node (ts) at (0,2) [circle,fill,scale=.4,label={[label distance=1pt]180:\raisebox{-6pt}{\footnotesize$tts=tst=ts=ttst$}}] {};
\node (t) at (-.8,2.8) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$t$}] {};
\node (tt) at (.8,2.8) [circle,fill,scale=.4,label={[label distance=1pt]0:\footnotesize$tt$}] {};
\draw (s) -- (st) -- (ts) -- (t);
\draw (ts) -- (tt);
\end{tikzpicture}};
\node[block,anchor=south] (49) at (-6.8,15.2) {
\vrule width0pt depth1pt height45.8pt\begin{tikzpicture}[scale=.4]
\node (s) at (0,0) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$s=ss$}] {};
\node (sts) at (0,1) [circle,fill,scale=.4,label={[label distance=1pt]180:\raisebox{-6pt}{\footnotesize$sts=ssts$}}] {};
\node (t) at (-.8,3.4) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$t$}] {};
\node (st) at (-.8,1.8) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$sst=st$}] {};
\node (tt) at (.8,3.4) [circle,fill,scale=.4,label={[label distance=1pt]0:\footnotesize$tt$}] {};
\node (ts) at (.8,1.8) [circle,fill,scale=.4,label={[label distance=1pt]0:\footnotesize$tts=ts$}] {};
\node (tst) at (0,2.6) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$tst=ttst$}] {};
\draw (s) -- (sts) -- (st) -- (tst) -- (t);
\draw (sts) -- (ts) -- (tst) -- (tt);
\end{tikzpicture}};
\node[block,anchor=south] (51) at (0,16.6) {
\vrule width0pt depth1pt height45.8pt\begin{tikzpicture}[scale=.4]
\node (s) at (-.8,0) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$s$}] {};
\node (ss) at (.8,0) [circle,fill,scale=.4,label={[label distance=1pt]0:\footnotesize$ss$}] {};
\node (sts) at (0,1) [circle,fill,scale=.4,label={[label distance=1pt]180:\raisebox{-6pt}{\footnotesize$sts=ssts$}}] {};
\node (st) at (-.8,1.8) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$sst=st$}] {};
\node (ts) at (.8,1.8) [circle,fill,scale=.4,label={[label distance=1pt]0:\footnotesize$tts=ts$}] {};
\node (tst) at (0,2.6) [circle,fill,scale=.4,label={[label distance=1pt]180:\raisebox{2pt}{\footnotesize$tst=ttst$}}] {};
\node (t) at (-.8,3.4) [circle,fill,scale=.4,label={[label distance=1pt]180:\footnotesize$t$}] {};
\node (tt) at (.8,3.4) [circle,fill,scale=.4,label={[label distance=1pt]0:\footnotesize$tt$}] {};
\draw (s) -- (sts) -- (st) -- (tst) -- (t);
\draw (ss) -- (sts) -- (ts) -- (tst) -- (tt);
\end{tikzpicture}
